On Popularity Bias of Multimodal-aware Recommender Systems: a Modalities-driven Analysis

Multimodal-aware recommender systems (MRSs) exploit multimodal content (e.g., product images or descriptions) as items' side information to improve recommendation accuracy. While most of such methods rely on factorization models (e.g., MFBPR) as base architecture, it has been shown that MFBPR may be affected by popularity bias, meaning that it inherently tends to boost the recommendation of popular (i.e., short-head) items at the detriment of niche (i.e., long-tail) items from the catalog. Motivated by this assumption, in this work, we provide one of the first analyses on how multimodality in recommendation could further amplify popularity bias. Concretely, we evaluate the performance of four state-of-the-art MRSs algorithms (i.e., VBPR, MMGCN, GRCN, LATTICE) on three datasets from Amazon by assessing, along with recommendation accuracy metrics, performance measures accounting for the diversity of recommended items and the portion of retrieved niche items. To better investigate this aspect, we decide to study the separate influence of each modality (i.e., visual and textual) on popularity bias in different evaluation dimensions. Results, which demonstrate how the single modality may augment the negative effect of popularity bias, shed light on the importance to provide a more rigorous analysis of the performance of such models.

==> figures/aplt_clothing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Clothing}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-9.00922138251403);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,-70.2422145328718);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-20.2344330663143);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-34.2155241070881);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,3.39180475629209);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-57.8431372549027);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,-24.7568956974152);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,-0.275684616798511);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/aplt_icov_clothing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.65, transform shape]

\begin{axis}[
xmajorgrids,
ymajorgrids,
yticklabel style={
/pgf/number format/.cd,
fixed, fixed zerofill,
precision=2
},
scaled y ticks=false,
tick align=outside,
tick pos=left,
xlabel={\textbf{iCov}},
xtick style={color=black},
ylabel={\textbf{APLT}},
ytick style={color=black},
xticklabels={5\,000, 10\,000, 15\,000, 20\,000},
xtick={5000, 10000, 15000, 20000},
scaled x ticks=false
]

% VBPR
\addplot [LimeGreen, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
21251 0.091546703226953
};
\addplot [steelblue31119180, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
20942 0.0832990580648437
};
\addplot [darkorange25512714, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
21337 0.0946517886612334
};

% MMGCN
\addplot [LimeGreen, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
2864 0.0066037017289968
};
\addplot [steelblue31119180, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
2265 0.0019651153934039
};
\addplot [darkorange25512714, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
2737 0.0027839134739888
};

% GRCN
\addplot [LimeGreen, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
22503 0.2459491710462843
};
\addplot [steelblue31119180, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
22074 0.196182750653769
};
\addplot [darkorange25512714, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
21915 0.1850597913016985
};

% LATTICE
\addplot [LimeGreen, draw=black, mark=square*, mark size=3pt]
table{%
x  y
17538 0.0207213039835478
};
\addplot [steelblue31119180, draw=black, mark=square*, mark size=3pt]
table{%
x  y
14549 0.013631401223754
};
\addplot [darkorange25512714, draw=black, mark=square*, mark size=3pt]
table{%
x  y
16971 0.0206641785360651
};

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/aplt_office.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Office}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-0.59222384344688);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,-100);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-4.53743975549548);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-1.41971605678867);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,-5.00386232941376);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-100);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,-7.21464676149056);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,7.68846230753845);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/aplt_toys.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Toys}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-1.41850162582115);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,-76.1759910447036);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-7.7002905770029);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,8.06761284493482);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,3.91724679745975);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-72.0390334120166);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,-15.5064342050644);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,3.66298987313182);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/icov_clothing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Clothing}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-1.45404922121312);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,-20.9148044692737);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-1.90641247833622);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-17.0429923594481);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,0.404686838266435);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-4.43435754189944);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,-2.61298493534195);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,-3.2329798152583);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/icov_office.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Office}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-0.0849617672047579);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,3.57142857142857);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-0.24906600249066);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-0.259179265658747);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,-0.0424808836023789);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-65.1785714285714);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,-0.70568700705687);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,-0.561555075593952);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/icov_toys.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Toys}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-0.526029385089788);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,-51.4908624559154);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,0.327332242225859);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,2.49878463782207);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,-0.344639941955378);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-38.5700545046489);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,-4.02274097682832);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,-0.884783665532329);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/popularity.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{figure}[!t]
\centering

\begin{tikzpicture}
\begin{scope}[scale=0.85, transform shape]
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=2500,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=120,
ytick style={color=black},
ylabel={popularity},
xlabel={items}
]
\draw[draw=none,fill=red] (axis cs:-0.4,0) rectangle (axis cs:0.4,191);
\addlegendimage{ybar,ybar legend,draw=none,fill=red}
\addlegendentry{short-head}

\draw[draw=none,fill=red] (axis cs:0.6,0) rectangle (axis cs:1.4,131);
\draw[draw=none,fill=red] (axis cs:1.6,0) rectangle (axis cs:2.4,127);
\draw[draw=none,fill=red] (axis cs:2.6,0) rectangle (axis cs:3.4,120);
\draw[draw=none,fill=red] (axis cs:3.6,0) rectangle (axis cs:4.4,119);
\draw[draw=none,fill=red] (axis cs:4.6,0) rectangle (axis cs:5.4,119);
\draw[draw=none,fill=red] (axis cs:5.6,0) rectangle (axis cs:6.4,113);
\draw[draw=none,fill=red] (axis cs:6.6,0) rectangle (axis cs:7.4,109);
\draw[draw=none,fill=red] (axis cs:7.6,0) rectangle (axis cs:8.4,108);
\draw[draw=none,fill=red] (axis cs:8.6,0) rectangle (axis cs:9.4,108);
\draw[draw=none,fill=red] (axis cs:9.6,0) rectangle (axis cs:10.4,107);
\draw[draw=none,fill=red] (axis cs:10.6,0) rectangle (axis cs:11.4,105);
\draw[draw=none,fill=red] (axis cs:11.6,0) rectangle (axis cs:12.4,104);
\draw[draw=none,fill=red] (axis cs:12.6,0) rectangle (axis cs:13.4,101);
\draw[draw=none,fill=red] (axis cs:13.6,0) rectangle (axis cs:14.4,97);
\draw[draw=none,fill=red] (axis cs:14.6,0) rectangle (axis cs:15.4,94);
\draw[draw=none,fill=red] (axis cs:15.6,0) rectangle (axis cs:16.4,94);
\draw[draw=none,fill=red] (axis cs:16.6,0) rectangle (axis cs:17.4,93);
\draw[draw=none,fill=red] (axis cs:17.6,0) rectangle (axis cs:18.4,88);
\draw[draw=none,fill=red] (axis cs:18.6,0) rectangle (axis cs:19.4,85);
\draw[draw=none,fill=red] (axis cs:19.6,0) rectangle (axis cs:20.4,83);
\draw[draw=none,fill=red] (axis cs:20.6,0) rectangle (axis cs:21.4,82);
\draw[draw=none,fill=red] (axis cs:21.6,0) rectangle (axis cs:22.4,82);
\draw[draw=none,fill=red] (axis cs:22.6,0) rectangle (axis cs:23.4,81);
\draw[draw=none,fill=red] (axis cs:23.6,0) rectangle (axis cs:24.4,79);
\draw[draw=none,fill=red] (axis cs:24.6,0) rectangle (axis cs:25.4,78);
\draw[draw=none,fill=red] (axis cs:25.6,0) rectangle (axis cs:26.4,75);
\draw[draw=none,fill=red] (axis cs:26.6,0) rectangle (axis cs:27.4,73);
\draw[draw=none,fill=red] (axis cs:27.6,0) rectangle (axis cs:28.4,73);
\draw[draw=none,fill=red] (axis cs:28.6,0) rectangle (axis cs:29.4,73);
\draw[draw=none,fill=red] (axis cs:29.6,0) rectangle (axis cs:30.4,72);
\draw[draw=none,fill=red] (axis cs:30.6,0) rectangle (axis cs:31.4,72);
\draw[draw=none,fill=red] (axis cs:31.6,0) rectangle (axis cs:32.4,72);
\draw[draw=none,fill=red] (axis cs:32.6,0) rectangle (axis cs:33.4,72);
\draw[draw=none,fill=red] (axis cs:33.6,0) rectangle (axis cs:34.4,71);
\draw[draw=none,fill=red] (axis cs:34.6,0) rectangle (axis cs:35.4,71);
\draw[draw=none,fill=red] (axis cs:35.6,0) rectangle (axis cs:36.4,70);
\draw[draw=none,fill=red] (axis cs:36.6,0) rectangle (axis cs:37.4,70);
\draw[draw=none,fill=red] (axis cs:37.6,0) rectangle (axis cs:38.4,69);
\draw[draw=none,fill=red] (axis cs:38.6,0) rectangle (axis cs:39.4,67);
\draw[draw=none,fill=red] (axis cs:39.6,0) rectangle (axis cs:40.4,67);
\draw[draw=none,fill=red] (axis cs:40.6,0) rectangle (axis cs:41.4,65);
\draw[draw=none,fill=red] (axis cs:41.6,0) rectangle (axis cs:42.4,65);
\draw[draw=none,fill=red] (axis cs:42.6,0) rectangle (axis cs:43.4,64);
\draw[draw=none,fill=red] (axis cs:43.6,0) rectangle (axis cs:44.4,63);
\draw[draw=none,fill=red] (axis cs:44.6,0) rectangle (axis cs:45.4,63);
\draw[draw=none,fill=red] (axis cs:45.6,0) rectangle (axis cs:46.4,62);
\draw[draw=none,fill=red] (axis cs:46.6,0) rectangle (axis cs:47.4,62);
\draw[draw=none,fill=red] (axis cs:47.6,0) rectangle (axis cs:48.4,61);
\draw[draw=none,fill=red] (axis cs:48.6,0) rectangle (axis cs:49.4,61);
\draw[draw=none,fill=red] (axis cs:49.6,0) rectangle (axis cs:50.4,60);
\draw[draw=none,fill=red] (axis cs:50.6,0) rectangle (axis cs:51.4,60);
\draw[draw=none,fill=red] (axis cs:51.6,0) rectangle (axis cs:52.4,60);
\draw[draw=none,fill=red] (axis cs:52.6,0) rectangle (axis cs:53.4,59);
\draw[draw=none,fill=red] (axis cs:53.6,0) rectangle (axis cs:54.4,59);
\draw[draw=none,fill=red] (axis cs:54.6,0) rectangle (axis cs:55.4,58);
\draw[draw=none,fill=red] (axis cs:55.6,0) rectangle (axis cs:56.4,58);
\draw[draw=none,fill=red] (axis cs:56.6,0) rectangle (axis cs:57.4,57);
\draw[draw=none,fill=red] (axis cs:57.6,0) rectangle (axis cs:58.4,57);
\draw[draw=none,fill=red] (axis cs:58.6,0) rectangle (axis cs:59.4,56);
\draw[draw=none,fill=red] (axis cs:59.6,0) rectangle (axis cs:60.4,56);
\draw[draw=none,fill=red] (axis cs:60.6,0) rectangle (axis cs:61.4,56);
\draw[draw=none,fill=red] (axis cs:61.6,0) rectangle (axis cs:62.4,56);
\draw[draw=none,fill=red] (axis cs:62.6,0) rectangle (axis cs:63.4,55);
\draw[draw=none,fill=red] (axis cs:63.6,0) rectangle (axis cs:64.4,55);
\draw[draw=none,fill=red] (axis cs:64.6,0) rectangle (axis cs:65.4,55);
\draw[draw=none,fill=red] (axis cs:65.6,0) rectangle (axis cs:66.4,55);
\draw[draw=none,fill=red] (axis cs:66.6,0) rectangle (axis cs:67.4,55);
\draw[draw=none,fill=red] (axis cs:67.6,0) rectangle (axis cs:68.4,55);
\draw[draw=none,fill=red] (axis cs:68.6,0) rectangle (axis cs:69.4,55);
\draw[draw=none,fill=red] (axis cs:69.6,0) rectangle (axis cs:70.4,55);
\draw[draw=none,fill=red] (axis cs:70.6,0) rectangle (axis cs:71.4,54);
\draw[draw=none,fill=red] (axis cs:71.6,0) rectangle (axis cs:72.4,54);
\draw[draw=none,fill=red] (axis cs:72.6,0) rectangle (axis cs:73.4,54);
\draw[draw=none,fill=red] (axis cs:73.6,0) rectangle (axis cs:74.4,54);
\draw[draw=none,fill=red] (axis cs:74.6,0) rectangle (axis cs:75.4,54);
\draw[draw=none,fill=red] (axis cs:75.6,0) rectangle (axis cs:76.4,54);
\draw[draw=none,fill=red] (axis cs:76.6,0) rectangle (axis cs:77.4,54);
\draw[draw=none,fill=red] (axis cs:77.6,0) rectangle (axis cs:78.4,54);
\draw[draw=none,fill=red] (axis cs:78.6,0) rectangle (axis cs:79.4,54);
\draw[draw=none,fill=red] (axis cs:79.6,0) rectangle (axis cs:80.4,53);
\draw[draw=none,fill=red] (axis cs:80.6,0) rectangle (axis cs:81.4,53);
\draw[draw=none,fill=red] (axis cs:81.6,0) rectangle (axis cs:82.4,53);
\draw[draw=none,fill=red] (axis cs:82.6,0) rectangle (axis cs:83.4,53);
\draw[draw=none,fill=red] (axis cs:83.6,0) rectangle (axis cs:84.4,53);
\draw[draw=none,fill=blue] (axis cs:84.6,0) rectangle (axis cs:85.4,53);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue}
\addlegendentry{long-tail}

\draw[draw=none,fill=blue] (axis cs:85.6,0) rectangle (axis cs:86.4,53);
\draw[draw=none,fill=blue] (axis cs:86.6,0) rectangle (axis cs:87.4,52);
\draw[draw=none,fill=blue] (axis cs:87.6,0) rectangle (axis cs:88.4,52);
\draw[draw=none,fill=blue] (axis cs:88.6,0) rectangle (axis cs:89.4,52);
\draw[draw=none,fill=blue] (axis cs:89.6,0) rectangle (axis cs:90.4,51);
\draw[draw=none,fill=blue] (axis cs:90.6,0) rectangle (axis cs:91.4,51);
\draw[draw=none,fill=blue] (axis cs:91.6,0) rectangle (axis cs:92.4,51);
\draw[draw=none,fill=blue] (axis cs:92.6,0) rectangle (axis cs:93.4,50);
\draw[draw=none,fill=blue] (axis cs:93.6,0) rectangle (axis cs:94.4,50);
\draw[draw=none,fill=blue] (axis cs:94.6,0) rectangle (axis cs:95.4,50);
\draw[draw=none,fill=blue] (axis cs:95.6,0) rectangle (axis cs:96.4,50);
\draw[draw=none,fill=blue] (axis cs:96.6,0) rectangle (axis cs:97.4,50);
\draw[draw=none,fill=blue] (axis cs:97.6,0) rectangle (axis cs:98.4,50);
\draw[draw=none,fill=blue] (axis cs:98.6,0) rectangle (axis cs:99.4,49);
\draw[draw=none,fill=blue] (axis cs:99.6,0) rectangle (axis cs:100.4,49);
\draw[draw=none,fill=blue] (axis cs:100.6,0) rectangle (axis cs:101.4,49);
\draw[draw=none,fill=blue] (axis cs:101.6,0) rectangle (axis cs:102.4,49);
\draw[draw=none,fill=blue] (axis cs:102.6,0) rectangle (axis cs:103.4,48);
\draw[draw=none,fill=blue] (axis cs:103.6,0) rectangle (axis cs:104.4,48);
\draw[draw=none,fill=blue] (axis cs:104.6,0) rectangle (axis cs:105.4,48);
\draw[draw=none,fill=blue] (axis cs:105.6,0) rectangle (axis cs:106.4,48);
\draw[draw=none,fill=blue] (axis cs:106.6,0) rectangle (axis cs:107.4,48);
\draw[draw=none,fill=blue] (axis cs:107.6,0) rectangle (axis cs:108.4,48);
\draw[draw=none,fill=blue] (axis cs:108.6,0) rectangle (axis cs:109.4,48);
\draw[draw=none,fill=blue] (axis cs:109.6,0) rectangle (axis cs:110.4,48);
\draw[draw=none,fill=blue] (axis cs:110.6,0) rectangle (axis cs:111.4,47);
\draw[draw=none,fill=blue] (axis cs:111.6,0) rectangle (axis cs:112.4,47);
\draw[draw=none,fill=blue] (axis cs:112.6,0) rectangle (axis cs:113.4,47);
\draw[draw=none,fill=blue] (axis cs:113.6,0) rectangle (axis cs:114.4,47);
\draw[draw=none,fill=blue] (axis cs:114.6,0) rectangle (axis cs:115.4,46);
\draw[draw=none,fill=blue] (axis cs:115.6,0) rectangle (axis cs:116.4,46);
\draw[draw=none,fill=blue] (axis cs:116.6,0) rectangle (axis cs:117.4,46);
\draw[draw=none,fill=blue] (axis cs:117.6,0) rectangle (axis cs:118.4,46);
\draw[draw=none,fill=blue] (axis cs:118.6,0) rectangle (axis cs:119.4,46);
\draw[draw=none,fill=blue] (axis cs:119.6,0) rectangle (axis cs:120.4,46);
\draw[draw=none,fill=blue] (axis cs:120.6,0) rectangle (axis cs:121.4,46);
\draw[draw=none,fill=blue] (axis cs:121.6,0) rectangle (axis cs:122.4,46);
\draw[draw=none,fill=blue] (axis cs:122.6,0) rectangle (axis cs:123.4,46);
\draw[draw=none,fill=blue] (axis cs:123.6,0) rectangle (axis cs:124.4,46);
\draw[draw=none,fill=blue] (axis cs:124.6,0) rectangle (axis cs:125.4,46);
\draw[draw=none,fill=blue] (axis cs:125.6,0) rectangle (axis cs:126.4,45);
\draw[draw=none,fill=blue] (axis cs:126.6,0) rectangle (axis cs:127.4,45);
\draw[draw=none,fill=blue] (axis cs:127.6,0) rectangle (axis cs:128.4,45);
\draw[draw=none,fill=blue] (axis cs:128.6,0) rectangle (axis cs:129.4,45);
\draw[draw=none,fill=blue] (axis cs:129.6,0) rectangle (axis cs:130.4,45);
\draw[draw=none,fill=blue] (axis cs:130.6,0) rectangle (axis cs:131.4,45);
\draw[draw=none,fill=blue] (axis cs:131.6,0) rectangle (axis cs:132.4,45);
\draw[draw=none,fill=blue] (axis cs:132.6,0) rectangle (axis cs:133.4,45);
\draw[draw=none,fill=blue] (axis cs:133.6,0) rectangle (axis cs:134.4,44);
\draw[draw=none,fill=blue] (axis cs:134.6,0) rectangle (axis cs:135.4,44);
\draw[draw=none,fill=blue] (axis cs:135.6,0) rectangle (axis cs:136.4,44);
\draw[draw=none,fill=blue] (axis cs:136.6,0) rectangle (axis cs:137.4,44);
\draw[draw=none,fill=blue] (axis cs:137.6,0) rectangle (axis cs:138.4,44);
\draw[draw=none,fill=blue] (axis cs:138.6,0) rectangle (axis cs:139.4,44);
\draw[draw=none,fill=blue] (axis cs:139.6,0) rectangle (axis cs:140.4,44);
\draw[draw=none,fill=blue] (axis cs:140.6,0) rectangle (axis cs:141.4,44);
\draw[draw=none,fill=blue] (axis cs:141.6,0) rectangle (axis cs:142.4,43);
\draw[draw=none,fill=blue] (axis cs:142.6,0) rectangle (axis cs:143.4,43);
\draw[draw=none,fill=blue] (axis cs:143.6,0) rectangle (axis cs:144.4,43);
\draw[draw=none,fill=blue] (axis cs:144.6,0) rectangle (axis cs:145.4,43);
\draw[draw=none,fill=blue] (axis cs:145.6,0) rectangle (axis cs:146.4,43);
\draw[draw=none,fill=blue] (axis cs:146.6,0) rectangle (axis cs:147.4,42);
\draw[draw=none,fill=blue] (axis cs:147.6,0) rectangle (axis cs:148.4,42);
\draw[draw=none,fill=blue] (axis cs:148.6,0) rectangle (axis cs:149.4,42);
\draw[draw=none,fill=blue] (axis cs:149.6,0) rectangle (axis cs:150.4,42);
\draw[draw=none,fill=blue] (axis cs:150.6,0) rectangle (axis cs:151.4,42);
\draw[draw=none,fill=blue] (axis cs:151.6,0) rectangle (axis cs:152.4,42);
\draw[draw=none,fill=blue] (axis cs:152.6,0) rectangle (axis cs:153.4,42);
\draw[draw=none,fill=blue] (axis cs:153.6,0) rectangle (axis cs:154.4,42);
\draw[draw=none,fill=blue] (axis cs:154.6,0) rectangle (axis cs:155.4,42);
\draw[draw=none,fill=blue] (axis cs:155.6,0) rectangle (axis cs:156.4,42);
\draw[draw=none,fill=blue] (axis cs:156.6,0) rectangle (axis cs:157.4,42);
\draw[draw=none,fill=blue] (axis cs:157.6,0) rectangle (axis cs:158.4,42);
\draw[draw=none,fill=blue] (axis cs:158.6,0) rectangle (axis cs:159.4,41);
\draw[draw=none,fill=blue] (axis cs:159.6,0) rectangle (axis cs:160.4,41);
\draw[draw=none,fill=blue] (axis cs:160.6,0) rectangle (axis cs:161.4,41);
\draw[draw=none,fill=blue] (axis cs:161.6,0) rectangle (axis cs:162.4,41);
\draw[draw=none,fill=blue] (axis cs:162.6,0) rectangle (axis cs:163.4,41);
\draw[draw=none,fill=blue] (axis cs:163.6,0) rectangle (axis cs:164.4,41);
\draw[draw=none,fill=blue] (axis cs:164.6,0) rectangle (axis cs:165.4,41);
\draw[draw=none,fill=blue] (axis cs:165.6,0) rectangle (axis cs:166.4,41);
\draw[draw=none,fill=blue] (axis cs:166.6,0) rectangle (axis cs:167.4,41);
\draw[draw=none,fill=blue] (axis cs:167.6,0) rectangle (axis cs:168.4,40);
\draw[draw=none,fill=blue] (axis cs:168.6,0) rectangle (axis cs:169.4,40);
\draw[draw=none,fill=blue] (axis cs:169.6,0) rectangle (axis cs:170.4,40);
\draw[draw=none,fill=blue] (axis cs:170.6,0) rectangle (axis cs:171.4,40);
\draw[draw=none,fill=blue] (axis cs:171.6,0) rectangle (axis cs:172.4,40);
\draw[draw=none,fill=blue] (axis cs:172.6,0) rectangle (axis cs:173.4,40);
\draw[draw=none,fill=blue] (axis cs:173.6,0) rectangle (axis cs:174.4,40);
\draw[draw=none,fill=blue] (axis cs:174.6,0) rectangle (axis cs:175.4,40);
\draw[draw=none,fill=blue] (axis cs:175.6,0) rectangle (axis cs:176.4,40);
\draw[draw=none,fill=blue] (axis cs:176.6,0) rectangle (axis cs:177.4,40);
\draw[draw=none,fill=blue] (axis cs:177.6,0) rectangle (axis cs:178.4,40);
\draw[draw=none,fill=blue] (axis cs:178.6,0) rectangle (axis cs:179.4,40);
\draw[draw=none,fill=blue] (axis cs:179.6,0) rectangle (axis cs:180.4,40);
\draw[draw=none,fill=blue] (axis cs:180.6,0) rectangle (axis cs:181.4,40);
\draw[draw=none,fill=blue] (axis cs:181.6,0) rectangle (axis cs:182.4,39);
\draw[draw=none,fill=blue] (axis cs:182.6,0) rectangle (axis cs:183.4,39);
\draw[draw=none,fill=blue] (axis cs:183.6,0) rectangle (axis cs:184.4,39);
\draw[draw=none,fill=blue] (axis cs:184.6,0) rectangle (axis cs:185.4,39);
\draw[draw=none,fill=blue] (axis cs:185.6,0) rectangle (axis cs:186.4,39);
\draw[draw=none,fill=blue] (axis cs:186.6,0) rectangle (axis cs:187.4,39);
\draw[draw=none,fill=blue] (axis cs:187.6,0) rectangle (axis cs:188.4,39);
\draw[draw=none,fill=blue] (axis cs:188.6,0) rectangle (axis cs:189.4,39);
\draw[draw=none,fill=blue] (axis cs:189.6,0) rectangle (axis cs:190.4,39);
\draw[draw=none,fill=blue] (axis cs:190.6,0) rectangle (axis cs:191.4,38);
\draw[draw=none,fill=blue] (axis cs:191.6,0) rectangle (axis cs:192.4,38);
\draw[draw=none,fill=blue] (axis cs:192.6,0) rectangle (axis cs:193.4,38);
\draw[draw=none,fill=blue] (axis cs:193.6,0) rectangle (axis cs:194.4,38);
\draw[draw=none,fill=blue] (axis cs:194.6,0) rectangle (axis cs:195.4,38);
\draw[draw=none,fill=blue] (axis cs:195.6,0) rectangle (axis cs:196.4,38);
\draw[draw=none,fill=blue] (axis cs:196.6,0) rectangle (axis cs:197.4,38);
\draw[draw=none,fill=blue] (axis cs:197.6,0) rectangle (axis cs:198.4,37);
\draw[draw=none,fill=blue] (axis cs:198.6,0) rectangle (axis cs:199.4,37);
\draw[draw=none,fill=blue] (axis cs:199.6,0) rectangle (axis cs:200.4,37);
\draw[draw=none,fill=blue] (axis cs:200.6,0) rectangle (axis cs:201.4,37);
\draw[draw=none,fill=blue] (axis cs:201.6,0) rectangle (axis cs:202.4,37);
\draw[draw=none,fill=blue] (axis cs:202.6,0) rectangle (axis cs:203.4,37);
\draw[draw=none,fill=blue] (axis cs:203.6,0) rectangle (axis cs:204.4,37);
\draw[draw=none,fill=blue] (axis cs:204.6,0) rectangle (axis cs:205.4,37);
\draw[draw=none,fill=blue] (axis cs:205.6,0) rectangle (axis cs:206.4,37);
\draw[draw=none,fill=blue] (axis cs:206.6,0) rectangle (axis cs:207.4,37);
\draw[draw=none,fill=blue] (axis cs:207.6,0) rectangle (axis cs:208.4,37);
\draw[draw=none,fill=blue] (axis cs:208.6,0) rectangle (axis cs:209.4,37);
\draw[draw=none,fill=blue] (axis cs:209.6,0) rectangle (axis cs:210.4,36);
\draw[draw=none,fill=blue] (axis cs:210.6,0) rectangle (axis cs:211.4,36);
\draw[draw=none,fill=blue] (axis cs:211.6,0) rectangle (axis cs:212.4,36);
\draw[draw=none,fill=blue] (axis cs:212.6,0) rectangle (axis cs:213.4,36);
\draw[draw=none,fill=blue] (axis cs:213.6,0) rectangle (axis cs:214.4,36);
\draw[draw=none,fill=blue] (axis cs:214.6,0) rectangle (axis cs:215.4,36);
\draw[draw=none,fill=blue] (axis cs:215.6,0) rectangle (axis cs:216.4,36);
\draw[draw=none,fill=blue] (axis cs:216.6,0) rectangle (axis cs:217.4,36);
\draw[draw=none,fill=blue] (axis cs:217.6,0) rectangle (axis cs:218.4,36);
\draw[draw=none,fill=blue] (axis cs:218.6,0) rectangle (axis cs:219.4,36);
\draw[draw=none,fill=blue] (axis cs:219.6,0) rectangle (axis cs:220.4,35);
\draw[draw=none,fill=blue] (axis cs:220.6,0) rectangle (axis cs:221.4,35);
\draw[draw=none,fill=blue] (axis cs:221.6,0) rectangle (axis cs:222.4,35);
\draw[draw=none,fill=blue] (axis cs:222.6,0) rectangle (axis cs:223.4,35);
\draw[draw=none,fill=blue] (axis cs:223.6,0) rectangle (axis cs:224.4,35);
\draw[draw=none,fill=blue] (axis cs:224.6,0) rectangle (axis cs:225.4,35);
\draw[draw=none,fill=blue] (axis cs:225.6,0) rectangle (axis cs:226.4,34);
\draw[draw=none,fill=blue] (axis cs:226.6,0) rectangle (axis cs:227.4,34);
\draw[draw=none,fill=blue] (axis cs:227.6,0) rectangle (axis cs:228.4,34);
\draw[draw=none,fill=blue] (axis cs:228.6,0) rectangle (axis cs:229.4,34);
\draw[draw=none,fill=blue] (axis cs:229.6,0) rectangle (axis cs:230.4,34);
\draw[draw=none,fill=blue] (axis cs:230.6,0) rectangle (axis cs:231.4,34);
\draw[draw=none,fill=blue] (axis cs:231.6,0) rectangle (axis cs:232.4,34);
\draw[draw=none,fill=blue] (axis cs:232.6,0) rectangle (axis cs:233.4,34);
\draw[draw=none,fill=blue] (axis cs:233.6,0) rectangle (axis cs:234.4,34);
\draw[draw=none,fill=blue] (axis cs:234.6,0) rectangle (axis cs:235.4,34);
\draw[draw=none,fill=blue] (axis cs:235.6,0) rectangle (axis cs:236.4,34);
\draw[draw=none,fill=blue] (axis cs:236.6,0) rectangle (axis cs:237.4,34);
\draw[draw=none,fill=blue] (axis cs:237.6,0) rectangle (axis cs:238.4,33);
\draw[draw=none,fill=blue] (axis cs:238.6,0) rectangle (axis cs:239.4,33);
\draw[draw=none,fill=blue] (axis cs:239.6,0) rectangle (axis cs:240.4,33);
\draw[draw=none,fill=blue] (axis cs:240.6,0) rectangle (axis cs:241.4,33);
\draw[draw=none,fill=blue] (axis cs:241.6,0) rectangle (axis cs:242.4,33);
\draw[draw=none,fill=blue] (axis cs:242.6,0) rectangle (axis cs:243.4,33);
\draw[draw=none,fill=blue] (axis cs:243.6,0) rectangle (axis cs:244.4,33);
\draw[draw=none,fill=blue] (axis cs:244.6,0) rectangle (axis cs:245.4,33);
\draw[draw=none,fill=blue] (axis cs:245.6,0) rectangle (axis cs:246.4,33);
\draw[draw=none,fill=blue] (axis cs:246.6,0) rectangle (axis cs:247.4,32);
\draw[draw=none,fill=blue] (axis cs:247.6,0) rectangle (axis cs:248.4,32);
\draw[draw=none,fill=blue] (axis cs:248.6,0) rectangle (axis cs:249.4,32);
\draw[draw=none,fill=blue] (axis cs:249.6,0) rectangle (axis cs:250.4,32);
\draw[draw=none,fill=blue] (axis cs:250.6,0) rectangle (axis cs:251.4,32);
\draw[draw=none,fill=blue] (axis cs:251.6,0) rectangle (axis cs:252.4,32);
\draw[draw=none,fill=blue] (axis cs:252.6,0) rectangle (axis cs:253.4,32);
\draw[draw=none,fill=blue] (axis cs:253.6,0) rectangle (axis cs:254.4,32);
\draw[draw=none,fill=blue] (axis cs:254.6,0) rectangle (axis cs:255.4,32);
\draw[draw=none,fill=blue] (axis cs:255.6,0) rectangle (axis cs:256.4,32);
\draw[draw=none,fill=blue] (axis cs:256.6,0) rectangle (axis cs:257.4,32);
\draw[draw=none,fill=blue] (axis cs:257.6,0) rectangle (axis cs:258.4,32);
\draw[draw=none,fill=blue] (axis cs:258.6,0) rectangle (axis cs:259.4,32);
\draw[draw=none,fill=blue] (axis cs:259.6,0) rectangle (axis cs:260.4,32);
\draw[draw=none,fill=blue] (axis cs:260.6,0) rectangle (axis cs:261.4,32);
\draw[draw=none,fill=blue] (axis cs:261.6,0) rectangle (axis cs:262.4,31);
\draw[draw=none,fill=blue] (axis cs:262.6,0) rectangle (axis cs:263.4,31);
\draw[draw=none,fill=blue] (axis cs:263.6,0) rectangle (axis cs:264.4,31);
\draw[draw=none,fill=blue] (axis cs:264.6,0) rectangle (axis cs:265.4,31);
\draw[draw=none,fill=blue] (axis cs:265.6,0) rectangle (axis cs:266.4,31);
\draw[draw=none,fill=blue] (axis cs:266.6,0) rectangle (axis cs:267.4,31);
\draw[draw=none,fill=blue] (axis cs:267.6,0) rectangle (axis cs:268.4,31);
\draw[draw=none,fill=blue] (axis cs:268.6,0) rectangle (axis cs:269.4,31);
\draw[draw=none,fill=blue] (axis cs:269.6,0) rectangle (axis cs:270.4,31);
\draw[draw=none,fill=blue] (axis cs:270.6,0) rectangle (axis cs:271.4,31);
\draw[draw=none,fill=blue] (axis cs:271.6,0) rectangle (axis cs:272.4,31);
\draw[draw=none,fill=blue] (axis cs:272.6,0) rectangle (axis cs:273.4,31);
\draw[draw=none,fill=blue] (axis cs:273.6,0) rectangle (axis cs:274.4,31);
\draw[draw=none,fill=blue] (axis cs:274.6,0) rectangle (axis cs:275.4,31);
\draw[draw=none,fill=blue] (axis cs:275.6,0) rectangle (axis cs:276.4,31);
\draw[draw=none,fill=blue] (axis cs:276.6,0) rectangle (axis cs:277.4,31);
\draw[draw=none,fill=blue] (axis cs:277.6,0) rectangle (axis cs:278.4,31);
\draw[draw=none,fill=blue] (axis cs:278.6,0) rectangle (axis cs:279.4,31);
\draw[draw=none,fill=blue] (axis cs:279.6,0) rectangle (axis cs:280.4,31);
\draw[draw=none,fill=blue] (axis cs:280.6,0) rectangle (axis cs:281.4,31);
\draw[draw=none,fill=blue] (axis cs:281.6,0) rectangle (axis cs:282.4,31);
\draw[draw=none,fill=blue] (axis cs:282.6,0) rectangle (axis cs:283.4,30);
\draw[draw=none,fill=blue] (axis cs:283.6,0) rectangle (axis cs:284.4,30);
\draw[draw=none,fill=blue] (axis cs:284.6,0) rectangle (axis cs:285.4,30);
\draw[draw=none,fill=blue] (axis cs:285.6,0) rectangle (axis cs:286.4,30);
\draw[draw=none,fill=blue] (axis cs:286.6,0) rectangle (axis cs:287.4,30);
\draw[draw=none,fill=blue] (axis cs:287.6,0) rectangle (axis cs:288.4,30);
\draw[draw=none,fill=blue] (axis cs:288.6,0) rectangle (axis cs:289.4,30);
\draw[draw=none,fill=blue] (axis cs:289.6,0) rectangle (axis cs:290.4,30);
\draw[draw=none,fill=blue] (axis cs:290.6,0) rectangle (axis cs:291.4,30);
\draw[draw=none,fill=blue] (axis cs:291.6,0) rectangle (axis cs:292.4,30);
\draw[draw=none,fill=blue] (axis cs:292.6,0) rectangle (axis cs:293.4,30);
\draw[draw=none,fill=blue] (axis cs:293.6,0) rectangle (axis cs:294.4,30);
\draw[draw=none,fill=blue] (axis cs:294.6,0) rectangle (axis cs:295.4,30);
\draw[draw=none,fill=blue] (axis cs:295.6,0) rectangle (axis cs:296.4,30);
\draw[draw=none,fill=blue] (axis cs:296.6,0) rectangle (axis cs:297.4,30);
\draw[draw=none,fill=blue] (axis cs:297.6,0) rectangle (axis cs:298.4,30);
\draw[draw=none,fill=blue] (axis cs:298.6,0) rectangle (axis cs:299.4,30);
\draw[draw=none,fill=blue] (axis cs:299.6,0) rectangle (axis cs:300.4,30);
\draw[draw=none,fill=blue] (axis cs:300.6,0) rectangle (axis cs:301.4,30);
\draw[draw=none,fill=blue] (axis cs:301.6,0) rectangle (axis cs:302.4,30);
\draw[draw=none,fill=blue] (axis cs:302.6,0) rectangle (axis cs:303.4,29);
\draw[draw=none,fill=blue] (axis cs:303.6,0) rectangle (axis cs:304.4,29);
\draw[draw=none,fill=blue] (axis cs:304.6,0) rectangle (axis cs:305.4,29);
\draw[draw=none,fill=blue] (axis cs:305.6,0) rectangle (axis cs:306.4,29);
\draw[draw=none,fill=blue] (axis cs:306.6,0) rectangle (axis cs:307.4,29);
\draw[draw=none,fill=blue] (axis cs:307.6,0) rectangle (axis cs:308.4,29);
\draw[draw=none,fill=blue] (axis cs:308.6,0) rectangle (axis cs:309.4,29);
\draw[draw=none,fill=blue] (axis cs:309.6,0) rectangle (axis cs:310.4,29);
\draw[draw=none,fill=blue] (axis cs:310.6,0) rectangle (axis cs:311.4,29);
\draw[draw=none,fill=blue] (axis cs:311.6,0) rectangle (axis cs:312.4,29);
\draw[draw=none,fill=blue] (axis cs:312.6,0) rectangle (axis cs:313.4,29);
\draw[draw=none,fill=blue] (axis cs:313.6,0) rectangle (axis cs:314.4,29);
\draw[draw=none,fill=blue] (axis cs:314.6,0) rectangle (axis cs:315.4,29);
\draw[draw=none,fill=blue] (axis cs:315.6,0) rectangle (axis cs:316.4,29);
\draw[draw=none,fill=blue] (axis cs:316.6,0) rectangle (axis cs:317.4,29);
\draw[draw=none,fill=blue] (axis cs:317.6,0) rectangle (axis cs:318.4,29);
\draw[draw=none,fill=blue] (axis cs:318.6,0) rectangle (axis cs:319.4,29);
\draw[draw=none,fill=blue] (axis cs:319.6,0) rectangle (axis cs:320.4,29);
\draw[draw=none,fill=blue] (axis cs:320.6,0) rectangle (axis cs:321.4,28);
\draw[draw=none,fill=blue] (axis cs:321.6,0) rectangle (axis cs:322.4,28);
\draw[draw=none,fill=blue] (axis cs:322.6,0) rectangle (axis cs:323.4,28);
\draw[draw=none,fill=blue] (axis cs:323.6,0) rectangle (axis cs:324.4,28);
\draw[draw=none,fill=blue] (axis cs:324.6,0) rectangle (axis cs:325.4,28);
\draw[draw=none,fill=blue] (axis cs:325.6,0) rectangle (axis cs:326.4,28);
\draw[draw=none,fill=blue] (axis cs:326.6,0) rectangle (axis cs:327.4,28);
\draw[draw=none,fill=blue] (axis cs:327.6,0) rectangle (axis cs:328.4,28);
\draw[draw=none,fill=blue] (axis cs:328.6,0) rectangle (axis cs:329.4,28);
\draw[draw=none,fill=blue] (axis cs:329.6,0) rectangle (axis cs:330.4,28);
\draw[draw=none,fill=blue] (axis cs:330.6,0) rectangle (axis cs:331.4,28);
\draw[draw=none,fill=blue] (axis cs:331.6,0) rectangle (axis cs:332.4,28);
\draw[draw=none,fill=blue] (axis cs:332.6,0) rectangle (axis cs:333.4,28);
\draw[draw=none,fill=blue] (axis cs:333.6,0) rectangle (axis cs:334.4,27);
\draw[draw=none,fill=blue] (axis cs:334.6,0) rectangle (axis cs:335.4,27);
\draw[draw=none,fill=blue] (axis cs:335.6,0) rectangle (axis cs:336.4,27);
\draw[draw=none,fill=blue] (axis cs:336.6,0) rectangle (axis cs:337.4,27);
\draw[draw=none,fill=blue] (axis cs:337.6,0) rectangle (axis cs:338.4,27);
\draw[draw=none,fill=blue] (axis cs:338.6,0) rectangle (axis cs:339.4,27);
\draw[draw=none,fill=blue] (axis cs:339.6,0) rectangle (axis cs:340.4,27);
\draw[draw=none,fill=blue] (axis cs:340.6,0) rectangle (axis cs:341.4,27);
\draw[draw=none,fill=blue] (axis cs:341.6,0) rectangle (axis cs:342.4,27);
\draw[draw=none,fill=blue] (axis cs:342.6,0) rectangle (axis cs:343.4,27);
\draw[draw=none,fill=blue] (axis cs:343.6,0) rectangle (axis cs:344.4,27);
\draw[draw=none,fill=blue] (axis cs:344.6,0) rectangle (axis cs:345.4,27);
\draw[draw=none,fill=blue] (axis cs:345.6,0) rectangle (axis cs:346.4,27);
\draw[draw=none,fill=blue] (axis cs:346.6,0) rectangle (axis cs:347.4,27);
\draw[draw=none,fill=blue] (axis cs:347.6,0) rectangle (axis cs:348.4,27);
\draw[draw=none,fill=blue] (axis cs:348.6,0) rectangle (axis cs:349.4,27);
\draw[draw=none,fill=blue] (axis cs:349.6,0) rectangle (axis cs:350.4,27);
\draw[draw=none,fill=blue] (axis cs:350.6,0) rectangle (axis cs:351.4,27);
\draw[draw=none,fill=blue] (axis cs:351.6,0) rectangle (axis cs:352.4,27);
\draw[draw=none,fill=blue] (axis cs:352.6,0) rectangle (axis cs:353.4,26);
\draw[draw=none,fill=blue] (axis cs:353.6,0) rectangle (axis cs:354.4,26);
\draw[draw=none,fill=blue] (axis cs:354.6,0) rectangle (axis cs:355.4,26);
\draw[draw=none,fill=blue] (axis cs:355.6,0) rectangle (axis cs:356.4,26);
\draw[draw=none,fill=blue] (axis cs:356.6,0) rectangle (axis cs:357.4,26);
\draw[draw=none,fill=blue] (axis cs:357.6,0) rectangle (axis cs:358.4,26);
\draw[draw=none,fill=blue] (axis cs:358.6,0) rectangle (axis cs:359.4,26);
\draw[draw=none,fill=blue] (axis cs:359.6,0) rectangle (axis cs:360.4,26);
\draw[draw=none,fill=blue] (axis cs:360.6,0) rectangle (axis cs:361.4,26);
\draw[draw=none,fill=blue] (axis cs:361.6,0) rectangle (axis cs:362.4,26);
\draw[draw=none,fill=blue] (axis cs:362.6,0) rectangle (axis cs:363.4,26);
\draw[draw=none,fill=blue] (axis cs:363.6,0) rectangle (axis cs:364.4,26);
\draw[draw=none,fill=blue] (axis cs:364.6,0) rectangle (axis cs:365.4,26);
\draw[draw=none,fill=blue] (axis cs:365.6,0) rectangle (axis cs:366.4,26);
\draw[draw=none,fill=blue] (axis cs:366.6,0) rectangle (axis cs:367.4,26);
\draw[draw=none,fill=blue] (axis cs:367.6,0) rectangle (axis cs:368.4,26);
\draw[draw=none,fill=blue] (axis cs:368.6,0) rectangle (axis cs:369.4,26);
\draw[draw=none,fill=blue] (axis cs:369.6,0) rectangle (axis cs:370.4,26);
\draw[draw=none,fill=blue] (axis cs:370.6,0) rectangle (axis cs:371.4,26);
\draw[draw=none,fill=blue] (axis cs:371.6,0) rectangle (axis cs:372.4,26);
\draw[draw=none,fill=blue] (axis cs:372.6,0) rectangle (axis cs:373.4,26);
\draw[draw=none,fill=blue] (axis cs:373.6,0) rectangle (axis cs:374.4,26);
\draw[draw=none,fill=blue] (axis cs:374.6,0) rectangle (axis cs:375.4,25);
\draw[draw=none,fill=blue] (axis cs:375.6,0) rectangle (axis cs:376.4,25);
\draw[draw=none,fill=blue] (axis cs:376.6,0) rectangle (axis cs:377.4,25);
\draw[draw=none,fill=blue] (axis cs:377.6,0) rectangle (axis cs:378.4,25);
\draw[draw=none,fill=blue] (axis cs:378.6,0) rectangle (axis cs:379.4,25);
\draw[draw=none,fill=blue] (axis cs:379.6,0) rectangle (axis cs:380.4,25);
\draw[draw=none,fill=blue] (axis cs:380.6,0) rectangle (axis cs:381.4,25);
\draw[draw=none,fill=blue] (axis cs:381.6,0) rectangle (axis cs:382.4,25);
\draw[draw=none,fill=blue] (axis cs:382.6,0) rectangle (axis cs:383.4,25);
\draw[draw=none,fill=blue] (axis cs:383.6,0) rectangle (axis cs:384.4,25);
\draw[draw=none,fill=blue] (axis cs:384.6,0) rectangle (axis cs:385.4,25);
\draw[draw=none,fill=blue] (axis cs:385.6,0) rectangle (axis cs:386.4,25);
\draw[draw=none,fill=blue] (axis cs:386.6,0) rectangle (axis cs:387.4,25);
\draw[draw=none,fill=blue] (axis cs:387.6,0) rectangle (axis cs:388.4,25);
\draw[draw=none,fill=blue] (axis cs:388.6,0) rectangle (axis cs:389.4,25);
\draw[draw=none,fill=blue] (axis cs:389.6,0) rectangle (axis cs:390.4,25);
\draw[draw=none,fill=blue] (axis cs:390.6,0) rectangle (axis cs:391.4,25);
\draw[draw=none,fill=blue] (axis cs:391.6,0) rectangle (axis cs:392.4,25);
\draw[draw=none,fill=blue] (axis cs:392.6,0) rectangle (axis cs:393.4,25);
\draw[draw=none,fill=blue] (axis cs:393.6,0) rectangle (axis cs:394.4,25);
\draw[draw=none,fill=blue] (axis cs:394.6,0) rectangle (axis cs:395.4,25);
\draw[draw=none,fill=blue] (axis cs:395.6,0) rectangle (axis cs:396.4,24);
\draw[draw=none,fill=blue] (axis cs:396.6,0) rectangle (axis cs:397.4,24);
\draw[draw=none,fill=blue] (axis cs:397.6,0) rectangle (axis cs:398.4,24);
\draw[draw=none,fill=blue] (axis cs:398.6,0) rectangle (axis cs:399.4,24);
\draw[draw=none,fill=blue] (axis cs:399.6,0) rectangle (axis cs:400.4,24);
\draw[draw=none,fill=blue] (axis cs:400.6,0) rectangle (axis cs:401.4,24);
\draw[draw=none,fill=blue] (axis cs:401.6,0) rectangle (axis cs:402.4,24);
\draw[draw=none,fill=blue] (axis cs:402.6,0) rectangle (axis cs:403.4,24);
\draw[draw=none,fill=blue] (axis cs:403.6,0) rectangle (axis cs:404.4,24);
\draw[draw=none,fill=blue] (axis cs:404.6,0) rectangle (axis cs:405.4,24);
\draw[draw=none,fill=blue] (axis cs:405.6,0) rectangle (axis cs:406.4,24);
\draw[draw=none,fill=blue] (axis cs:406.6,0) rectangle (axis cs:407.4,24);
\draw[draw=none,fill=blue] (axis cs:407.6,0) rectangle (axis cs:408.4,24);
\draw[draw=none,fill=blue] (axis cs:408.6,0) rectangle (axis cs:409.4,24);
\draw[draw=none,fill=blue] (axis cs:409.6,0) rectangle (axis cs:410.4,23);
\draw[draw=none,fill=blue] (axis cs:410.6,0) rectangle (axis cs:411.4,23);
\draw[draw=none,fill=blue] (axis cs:411.6,0) rectangle (axis cs:412.4,23);
\draw[draw=none,fill=blue] (axis cs:412.6,0) rectangle (axis cs:413.4,23);
\draw[draw=none,fill=blue] (axis cs:413.6,0) rectangle (axis cs:414.4,23);
\draw[draw=none,fill=blue] (axis cs:414.6,0) rectangle (axis cs:415.4,23);
\draw[draw=none,fill=blue] (axis cs:415.6,0) rectangle (axis cs:416.4,23);
\draw[draw=none,fill=blue] (axis cs:416.6,0) rectangle (axis cs:417.4,23);
\draw[draw=none,fill=blue] (axis cs:417.6,0) rectangle (axis cs:418.4,23);
\draw[draw=none,fill=blue] (axis cs:418.6,0) rectangle (axis cs:419.4,23);
\draw[draw=none,fill=blue] (axis cs:419.6,0) rectangle (axis cs:420.4,23);
\draw[draw=none,fill=blue] (axis cs:420.6,0) rectangle (axis cs:421.4,23);
\draw[draw=none,fill=blue] (axis cs:421.6,0) rectangle (axis cs:422.4,23);
\draw[draw=none,fill=blue] (axis cs:422.6,0) rectangle (axis cs:423.4,23);
\draw[draw=none,fill=blue] (axis cs:423.6,0) rectangle (axis cs:424.4,23);
\draw[draw=none,fill=blue] (axis cs:424.6,0) rectangle (axis cs:425.4,23);
\draw[draw=none,fill=blue] (axis cs:425.6,0) rectangle (axis cs:426.4,23);
\draw[draw=none,fill=blue] (axis cs:426.6,0) rectangle (axis cs:427.4,23);
\draw[draw=none,fill=blue] (axis cs:427.6,0) rectangle (axis cs:428.4,22);
\draw[draw=none,fill=blue] (axis cs:428.6,0) rectangle (axis cs:429.4,22);
\draw[draw=none,fill=blue] (axis cs:429.6,0) rectangle (axis cs:430.4,22);
\draw[draw=none,fill=blue] (axis cs:430.6,0) rectangle (axis cs:431.4,22);
\draw[draw=none,fill=blue] (axis cs:431.6,0) rectangle (axis cs:432.4,22);
\draw[draw=none,fill=blue] (axis cs:432.6,0) rectangle (axis cs:433.4,22);
\draw[draw=none,fill=blue] (axis cs:433.6,0) rectangle (axis cs:434.4,22);
\draw[draw=none,fill=blue] (axis cs:434.6,0) rectangle (axis cs:435.4,22);
\draw[draw=none,fill=blue] (axis cs:435.6,0) rectangle (axis cs:436.4,22);
\draw[draw=none,fill=blue] (axis cs:436.6,0) rectangle (axis cs:437.4,22);
\draw[draw=none,fill=blue] (axis cs:437.6,0) rectangle (axis cs:438.4,22);
\draw[draw=none,fill=blue] (axis cs:438.6,0) rectangle (axis cs:439.4,22);
\draw[draw=none,fill=blue] (axis cs:439.6,0) rectangle (axis cs:440.4,22);
\draw[draw=none,fill=blue] (axis cs:440.6,0) rectangle (axis cs:441.4,22);
\draw[draw=none,fill=blue] (axis cs:441.6,0) rectangle (axis cs:442.4,22);
\draw[draw=none,fill=blue] (axis cs:442.6,0) rectangle (axis cs:443.4,22);
\draw[draw=none,fill=blue] (axis cs:443.6,0) rectangle (axis cs:444.4,22);
\draw[draw=none,fill=blue] (axis cs:444.6,0) rectangle (axis cs:445.4,22);
\draw[draw=none,fill=blue] (axis cs:445.6,0) rectangle (axis cs:446.4,22);
\draw[draw=none,fill=blue] (axis cs:446.6,0) rectangle (axis cs:447.4,22);
\draw[draw=none,fill=blue] (axis cs:447.6,0) rectangle (axis cs:448.4,21);
\draw[draw=none,fill=blue] (axis cs:448.6,0) rectangle (axis cs:449.4,21);
\draw[draw=none,fill=blue] (axis cs:449.6,0) rectangle (axis cs:450.4,21);
\draw[draw=none,fill=blue] (axis cs:450.6,0) rectangle (axis cs:451.4,21);
\draw[draw=none,fill=blue] (axis cs:451.6,0) rectangle (axis cs:452.4,21);
\draw[draw=none,fill=blue] (axis cs:452.6,0) rectangle (axis cs:453.4,21);
\draw[draw=none,fill=blue] (axis cs:453.6,0) rectangle (axis cs:454.4,21);
\draw[draw=none,fill=blue] (axis cs:454.6,0) rectangle (axis cs:455.4,21);
\draw[draw=none,fill=blue] (axis cs:455.6,0) rectangle (axis cs:456.4,21);
\draw[draw=none,fill=blue] (axis cs:456.6,0) rectangle (axis cs:457.4,21);
\draw[draw=none,fill=blue] (axis cs:457.6,0) rectangle (axis cs:458.4,21);
\draw[draw=none,fill=blue] (axis cs:458.6,0) rectangle (axis cs:459.4,21);
\draw[draw=none,fill=blue] (axis cs:459.6,0) rectangle (axis cs:460.4,21);
\draw[draw=none,fill=blue] (axis cs:460.6,0) rectangle (axis cs:461.4,21);
\draw[draw=none,fill=blue] (axis cs:461.6,0) rectangle (axis cs:462.4,21);
\draw[draw=none,fill=blue] (axis cs:462.6,0) rectangle (axis cs:463.4,21);
\draw[draw=none,fill=blue] (axis cs:463.6,0) rectangle (axis cs:464.4,21);
\draw[draw=none,fill=blue] (axis cs:464.6,0) rectangle (axis cs:465.4,21);
\draw[draw=none,fill=blue] (axis cs:465.6,0) rectangle (axis cs:466.4,21);
\draw[draw=none,fill=blue] (axis cs:466.6,0) rectangle (axis cs:467.4,21);
\draw[draw=none,fill=blue] (axis cs:467.6,0) rectangle (axis cs:468.4,21);
\draw[draw=none,fill=blue] (axis cs:468.6,0) rectangle (axis cs:469.4,21);
\draw[draw=none,fill=blue] (axis cs:469.6,0) rectangle (axis cs:470.4,21);
\draw[draw=none,fill=blue] (axis cs:470.6,0) rectangle (axis cs:471.4,21);
\draw[draw=none,fill=blue] (axis cs:471.6,0) rectangle (axis cs:472.4,21);
\draw[draw=none,fill=blue] (axis cs:472.6,0) rectangle (axis cs:473.4,21);
\draw[draw=none,fill=blue] (axis cs:473.6,0) rectangle (axis cs:474.4,21);
\draw[draw=none,fill=blue] (axis cs:474.6,0) rectangle (axis cs:475.4,21);
\draw[draw=none,fill=blue] (axis cs:475.6,0) rectangle (axis cs:476.4,20);
\draw[draw=none,fill=blue] (axis cs:476.6,0) rectangle (axis cs:477.4,20);
\draw[draw=none,fill=blue] (axis cs:477.6,0) rectangle (axis cs:478.4,20);
\draw[draw=none,fill=blue] (axis cs:478.6,0) rectangle (axis cs:479.4,20);
\draw[draw=none,fill=blue] (axis cs:479.6,0) rectangle (axis cs:480.4,20);
\draw[draw=none,fill=blue] (axis cs:480.6,0) rectangle (axis cs:481.4,20);
\draw[draw=none,fill=blue] (axis cs:481.6,0) rectangle (axis cs:482.4,20);
\draw[draw=none,fill=blue] (axis cs:482.6,0) rectangle (axis cs:483.4,20);
\draw[draw=none,fill=blue] (axis cs:483.6,0) rectangle (axis cs:484.4,19);
\draw[draw=none,fill=blue] (axis cs:484.6,0) rectangle (axis cs:485.4,19);
\draw[draw=none,fill=blue] (axis cs:485.6,0) rectangle (axis cs:486.4,19);
\draw[draw=none,fill=blue] (axis cs:486.6,0) rectangle (axis cs:487.4,19);
\draw[draw=none,fill=blue] (axis cs:487.6,0) rectangle (axis cs:488.4,19);
\draw[draw=none,fill=blue] (axis cs:488.6,0) rectangle (axis cs:489.4,19);
\draw[draw=none,fill=blue] (axis cs:489.6,0) rectangle (axis cs:490.4,19);
\draw[draw=none,fill=blue] (axis cs:490.6,0) rectangle (axis cs:491.4,19);
\draw[draw=none,fill=blue] (axis cs:491.6,0) rectangle (axis cs:492.4,19);
\draw[draw=none,fill=blue] (axis cs:492.6,0) rectangle (axis cs:493.4,19);
\draw[draw=none,fill=blue] (axis cs:493.6,0) rectangle (axis cs:494.4,19);
\draw[draw=none,fill=blue] (axis cs:494.6,0) rectangle (axis cs:495.4,19);
\draw[draw=none,fill=blue] (axis cs:495.6,0) rectangle (axis cs:496.4,19);
\draw[draw=none,fill=blue] (axis cs:496.6,0) rectangle (axis cs:497.4,18);
\draw[draw=none,fill=blue] (axis cs:497.6,0) rectangle (axis cs:498.4,18);
\draw[draw=none,fill=blue] (axis cs:498.6,0) rectangle (axis cs:499.4,18);
\draw[draw=none,fill=blue] (axis cs:499.6,0) rectangle (axis cs:500.4,18);
\draw[draw=none,fill=blue] (axis cs:500.6,0) rectangle (axis cs:501.4,18);
\draw[draw=none,fill=blue] (axis cs:501.6,0) rectangle (axis cs:502.4,18);
\draw[draw=none,fill=blue] (axis cs:502.6,0) rectangle (axis cs:503.4,18);
\draw[draw=none,fill=blue] (axis cs:503.6,0) rectangle (axis cs:504.4,18);
\draw[draw=none,fill=blue] (axis cs:504.6,0) rectangle (axis cs:505.4,18);
\draw[draw=none,fill=blue] (axis cs:505.6,0) rectangle (axis cs:506.4,18);
\draw[draw=none,fill=blue] (axis cs:506.6,0) rectangle (axis cs:507.4,18);
\draw[draw=none,fill=blue] (axis cs:507.6,0) rectangle (axis cs:508.4,18);
\draw[draw=none,fill=blue] (axis cs:508.6,0) rectangle (axis cs:509.4,18);
\draw[draw=none,fill=blue] (axis cs:509.6,0) rectangle (axis cs:510.4,18);
\draw[draw=none,fill=blue] (axis cs:510.6,0) rectangle (axis cs:511.4,18);
\draw[draw=none,fill=blue] (axis cs:511.6,0) rectangle (axis cs:512.4,18);
\draw[draw=none,fill=blue] (axis cs:512.6,0) rectangle (axis cs:513.4,18);
\draw[draw=none,fill=blue] (axis cs:513.6,0) rectangle (axis cs:514.4,18);
\draw[draw=none,fill=blue] (axis cs:514.6,0) rectangle (axis cs:515.4,18);
\draw[draw=none,fill=blue] (axis cs:515.6,0) rectangle (axis cs:516.4,18);
\draw[draw=none,fill=blue] (axis cs:516.6,0) rectangle (axis cs:517.4,18);
\draw[draw=none,fill=blue] (axis cs:517.6,0) rectangle (axis cs:518.4,18);
\draw[draw=none,fill=blue] (axis cs:518.6,0) rectangle (axis cs:519.4,18);
\draw[draw=none,fill=blue] (axis cs:519.6,0) rectangle (axis cs:520.4,17);
\draw[draw=none,fill=blue] (axis cs:520.6,0) rectangle (axis cs:521.4,17);
\draw[draw=none,fill=blue] (axis cs:521.6,0) rectangle (axis cs:522.4,17);
\draw[draw=none,fill=blue] (axis cs:522.6,0) rectangle (axis cs:523.4,17);
\draw[draw=none,fill=blue] (axis cs:523.6,0) rectangle (axis cs:524.4,17);
\draw[draw=none,fill=blue] (axis cs:524.6,0) rectangle (axis cs:525.4,17);
\draw[draw=none,fill=blue] (axis cs:525.6,0) rectangle (axis cs:526.4,17);
\draw[draw=none,fill=blue] (axis cs:526.6,0) rectangle (axis cs:527.4,17);
\draw[draw=none,fill=blue] (axis cs:527.6,0) rectangle (axis cs:528.4,16);
\draw[draw=none,fill=blue] (axis cs:528.6,0) rectangle (axis cs:529.4,16);
\draw[draw=none,fill=blue] (axis cs:529.6,0) rectangle (axis cs:530.4,16);
\draw[draw=none,fill=blue] (axis cs:530.6,0) rectangle (axis cs:531.4,16);
\draw[draw=none,fill=blue] (axis cs:531.6,0) rectangle (axis cs:532.4,16);
\draw[draw=none,fill=blue] (axis cs:532.6,0) rectangle (axis cs:533.4,16);
\draw[draw=none,fill=blue] (axis cs:533.6,0) rectangle (axis cs:534.4,16);
\draw[draw=none,fill=blue] (axis cs:534.6,0) rectangle (axis cs:535.4,16);
\draw[draw=none,fill=blue] (axis cs:535.6,0) rectangle (axis cs:536.4,16);
\draw[draw=none,fill=blue] (axis cs:536.6,0) rectangle (axis cs:537.4,16);
\draw[draw=none,fill=blue] (axis cs:537.6,0) rectangle (axis cs:538.4,16);
\draw[draw=none,fill=blue] (axis cs:538.6,0) rectangle (axis cs:539.4,16);
\draw[draw=none,fill=blue] (axis cs:539.6,0) rectangle (axis cs:540.4,16);
\draw[draw=none,fill=blue] (axis cs:540.6,0) rectangle (axis cs:541.4,16);
\draw[draw=none,fill=blue] (axis cs:541.6,0) rectangle (axis cs:542.4,16);
\draw[draw=none,fill=blue] (axis cs:542.6,0) rectangle (axis cs:543.4,16);
\draw[draw=none,fill=blue] (axis cs:543.6,0) rectangle (axis cs:544.4,16);
\draw[draw=none,fill=blue] (axis cs:544.6,0) rectangle (axis cs:545.4,16);
\draw[draw=none,fill=blue] (axis cs:545.6,0) rectangle (axis cs:546.4,16);
\draw[draw=none,fill=blue] (axis cs:546.6,0) rectangle (axis cs:547.4,16);
\draw[draw=none,fill=blue] (axis cs:547.6,0) rectangle (axis cs:548.4,15);
\draw[draw=none,fill=blue] (axis cs:548.6,0) rectangle (axis cs:549.4,15);
\draw[draw=none,fill=blue] (axis cs:549.6,0) rectangle (axis cs:550.4,15);
\draw[draw=none,fill=blue] (axis cs:550.6,0) rectangle (axis cs:551.4,15);
\draw[draw=none,fill=blue] (axis cs:551.6,0) rectangle (axis cs:552.4,15);
\draw[draw=none,fill=blue] (axis cs:552.6,0) rectangle (axis cs:553.4,15);
\draw[draw=none,fill=blue] (axis cs:553.6,0) rectangle (axis cs:554.4,15);
\draw[draw=none,fill=blue] (axis cs:554.6,0) rectangle (axis cs:555.4,15);
\draw[draw=none,fill=blue] (axis cs:555.6,0) rectangle (axis cs:556.4,15);
\draw[draw=none,fill=blue] (axis cs:556.6,0) rectangle (axis cs:557.4,15);
\draw[draw=none,fill=blue] (axis cs:557.6,0) rectangle (axis cs:558.4,15);
\draw[draw=none,fill=blue] (axis cs:558.6,0) rectangle (axis cs:559.4,15);
\draw[draw=none,fill=blue] (axis cs:559.6,0) rectangle (axis cs:560.4,15);
\draw[draw=none,fill=blue] (axis cs:560.6,0) rectangle (axis cs:561.4,15);
\draw[draw=none,fill=blue] (axis cs:561.6,0) rectangle (axis cs:562.4,15);
\draw[draw=none,fill=blue] (axis cs:562.6,0) rectangle (axis cs:563.4,15);
\draw[draw=none,fill=blue] (axis cs:563.6,0) rectangle (axis cs:564.4,15);
\draw[draw=none,fill=blue] (axis cs:564.6,0) rectangle (axis cs:565.4,15);
\draw[draw=none,fill=blue] (axis cs:565.6,0) rectangle (axis cs:566.4,15);
\draw[draw=none,fill=blue] (axis cs:566.6,0) rectangle (axis cs:567.4,15);
\draw[draw=none,fill=blue] (axis cs:567.6,0) rectangle (axis cs:568.4,15);
\draw[draw=none,fill=blue] (axis cs:568.6,0) rectangle (axis cs:569.4,15);
\draw[draw=none,fill=blue] (axis cs:569.6,0) rectangle (axis cs:570.4,15);
\draw[draw=none,fill=blue] (axis cs:570.6,0) rectangle (axis cs:571.4,15);
\draw[draw=none,fill=blue] (axis cs:571.6,0) rectangle (axis cs:572.4,15);
\draw[draw=none,fill=blue] (axis cs:572.6,0) rectangle (axis cs:573.4,15);
\draw[draw=none,fill=blue] (axis cs:573.6,0) rectangle (axis cs:574.4,15);
\draw[draw=none,fill=blue] (axis cs:574.6,0) rectangle (axis cs:575.4,15);
\draw[draw=none,fill=blue] (axis cs:575.6,0) rectangle (axis cs:576.4,15);
\draw[draw=none,fill=blue] (axis cs:576.6,0) rectangle (axis cs:577.4,15);
\draw[draw=none,fill=blue] (axis cs:577.6,0) rectangle (axis cs:578.4,15);
\draw[draw=none,fill=blue] (axis cs:578.6,0) rectangle (axis cs:579.4,15);
\draw[draw=none,fill=blue] (axis cs:579.6,0) rectangle (axis cs:580.4,15);
\draw[draw=none,fill=blue] (axis cs:580.6,0) rectangle (axis cs:581.4,15);
\draw[draw=none,fill=blue] (axis cs:581.6,0) rectangle (axis cs:582.4,15);
\draw[draw=none,fill=blue] (axis cs:582.6,0) rectangle (axis cs:583.4,15);
\draw[draw=none,fill=blue] (axis cs:583.6,0) rectangle (axis cs:584.4,15);
\draw[draw=none,fill=blue] (axis cs:584.6,0) rectangle (axis cs:585.4,14);
\draw[draw=none,fill=blue] (axis cs:585.6,0) rectangle (axis cs:586.4,14);
\draw[draw=none,fill=blue] (axis cs:586.6,0) rectangle (axis cs:587.4,14);
\draw[draw=none,fill=blue] (axis cs:587.6,0) rectangle (axis cs:588.4,14);
\draw[draw=none,fill=blue] (axis cs:588.6,0) rectangle (axis cs:589.4,14);
\draw[draw=none,fill=blue] (axis cs:589.6,0) rectangle (axis cs:590.4,14);
\draw[draw=none,fill=blue] (axis cs:590.6,0) rectangle (axis cs:591.4,14);
\draw[draw=none,fill=blue] (axis cs:591.6,0) rectangle (axis cs:592.4,14);
\draw[draw=none,fill=blue] (axis cs:592.6,0) rectangle (axis cs:593.4,14);
\draw[draw=none,fill=blue] (axis cs:593.6,0) rectangle (axis cs:594.4,14);
\draw[draw=none,fill=blue] (axis cs:594.6,0) rectangle (axis cs:595.4,14);
\draw[draw=none,fill=blue] (axis cs:595.6,0) rectangle (axis cs:596.4,14);
\draw[draw=none,fill=blue] (axis cs:596.6,0) rectangle (axis cs:597.4,14);
\draw[draw=none,fill=blue] (axis cs:597.6,0) rectangle (axis cs:598.4,14);
\draw[draw=none,fill=blue] (axis cs:598.6,0) rectangle (axis cs:599.4,14);
\draw[draw=none,fill=blue] (axis cs:599.6,0) rectangle (axis cs:600.4,14);
\draw[draw=none,fill=blue] (axis cs:600.6,0) rectangle (axis cs:601.4,14);
\draw[draw=none,fill=blue] (axis cs:601.6,0) rectangle (axis cs:602.4,14);
\draw[draw=none,fill=blue] (axis cs:602.6,0) rectangle (axis cs:603.4,14);
\draw[draw=none,fill=blue] (axis cs:603.6,0) rectangle (axis cs:604.4,14);
\draw[draw=none,fill=blue] (axis cs:604.6,0) rectangle (axis cs:605.4,14);
\draw[draw=none,fill=blue] (axis cs:605.6,0) rectangle (axis cs:606.4,14);
\draw[draw=none,fill=blue] (axis cs:606.6,0) rectangle (axis cs:607.4,14);
\draw[draw=none,fill=blue] (axis cs:607.6,0) rectangle (axis cs:608.4,14);
\draw[draw=none,fill=blue] (axis cs:608.6,0) rectangle (axis cs:609.4,14);
\draw[draw=none,fill=blue] (axis cs:609.6,0) rectangle (axis cs:610.4,14);
\draw[draw=none,fill=blue] (axis cs:610.6,0) rectangle (axis cs:611.4,14);
\draw[draw=none,fill=blue] (axis cs:611.6,0) rectangle (axis cs:612.4,14);
\draw[draw=none,fill=blue] (axis cs:612.6,0) rectangle (axis cs:613.4,14);
\draw[draw=none,fill=blue] (axis cs:613.6,0) rectangle (axis cs:614.4,14);
\draw[draw=none,fill=blue] (axis cs:614.6,0) rectangle (axis cs:615.4,14);
\draw[draw=none,fill=blue] (axis cs:615.6,0) rectangle (axis cs:616.4,14);
\draw[draw=none,fill=blue] (axis cs:616.6,0) rectangle (axis cs:617.4,14);
\draw[draw=none,fill=blue] (axis cs:617.6,0) rectangle (axis cs:618.4,14);
\draw[draw=none,fill=blue] (axis cs:618.6,0) rectangle (axis cs:619.4,13);
\draw[draw=none,fill=blue] (axis cs:619.6,0) rectangle (axis cs:620.4,13);
\draw[draw=none,fill=blue] (axis cs:620.6,0) rectangle (axis cs:621.4,13);
\draw[draw=none,fill=blue] (axis cs:621.6,0) rectangle (axis cs:622.4,13);
\draw[draw=none,fill=blue] (axis cs:622.6,0) rectangle (axis cs:623.4,13);
\draw[draw=none,fill=blue] (axis cs:623.6,0) rectangle (axis cs:624.4,13);
\draw[draw=none,fill=blue] (axis cs:624.6,0) rectangle (axis cs:625.4,13);
\draw[draw=none,fill=blue] (axis cs:625.6,0) rectangle (axis cs:626.4,13);
\draw[draw=none,fill=blue] (axis cs:626.6,0) rectangle (axis cs:627.4,13);
\draw[draw=none,fill=blue] (axis cs:627.6,0) rectangle (axis cs:628.4,13);
\draw[draw=none,fill=blue] (axis cs:628.6,0) rectangle (axis cs:629.4,13);
\draw[draw=none,fill=blue] (axis cs:629.6,0) rectangle (axis cs:630.4,13);
\draw[draw=none,fill=blue] (axis cs:630.6,0) rectangle (axis cs:631.4,13);
\draw[draw=none,fill=blue] (axis cs:631.6,0) rectangle (axis cs:632.4,13);
\draw[draw=none,fill=blue] (axis cs:632.6,0) rectangle (axis cs:633.4,13);
\draw[draw=none,fill=blue] (axis cs:633.6,0) rectangle (axis cs:634.4,13);
\draw[draw=none,fill=blue] (axis cs:634.6,0) rectangle (axis cs:635.4,13);
\draw[draw=none,fill=blue] (axis cs:635.6,0) rectangle (axis cs:636.4,13);
\draw[draw=none,fill=blue] (axis cs:636.6,0) rectangle (axis cs:637.4,13);
\draw[draw=none,fill=blue] (axis cs:637.6,0) rectangle (axis cs:638.4,13);
\draw[draw=none,fill=blue] (axis cs:638.6,0) rectangle (axis cs:639.4,13);
\draw[draw=none,fill=blue] (axis cs:639.6,0) rectangle (axis cs:640.4,13);
\draw[draw=none,fill=blue] (axis cs:640.6,0) rectangle (axis cs:641.4,13);
\draw[draw=none,fill=blue] (axis cs:641.6,0) rectangle (axis cs:642.4,13);
\draw[draw=none,fill=blue] (axis cs:642.6,0) rectangle (axis cs:643.4,13);
\draw[draw=none,fill=blue] (axis cs:643.6,0) rectangle (axis cs:644.4,13);
\draw[draw=none,fill=blue] (axis cs:644.6,0) rectangle (axis cs:645.4,13);
\draw[draw=none,fill=blue] (axis cs:645.6,0) rectangle (axis cs:646.4,13);
\draw[draw=none,fill=blue] (axis cs:646.6,0) rectangle (axis cs:647.4,13);
\draw[draw=none,fill=blue] (axis cs:647.6,0) rectangle (axis cs:648.4,13);
\draw[draw=none,fill=blue] (axis cs:648.6,0) rectangle (axis cs:649.4,13);
\draw[draw=none,fill=blue] (axis cs:649.6,0) rectangle (axis cs:650.4,13);
\draw[draw=none,fill=blue] (axis cs:650.6,0) rectangle (axis cs:651.4,13);
\draw[draw=none,fill=blue] (axis cs:651.6,0) rectangle (axis cs:652.4,13);
\draw[draw=none,fill=blue] (axis cs:652.6,0) rectangle (axis cs:653.4,13);
\draw[draw=none,fill=blue] (axis cs:653.6,0) rectangle (axis cs:654.4,13);
\draw[draw=none,fill=blue] (axis cs:654.6,0) rectangle (axis cs:655.4,13);
\draw[draw=none,fill=blue] (axis cs:655.6,0) rectangle (axis cs:656.4,13);
\draw[draw=none,fill=blue] (axis cs:656.6,0) rectangle (axis cs:657.4,13);
\draw[draw=none,fill=blue] (axis cs:657.6,0) rectangle (axis cs:658.4,13);
\draw[draw=none,fill=blue] (axis cs:658.6,0) rectangle (axis cs:659.4,13);
\draw[draw=none,fill=blue] (axis cs:659.6,0) rectangle (axis cs:660.4,12);
\draw[draw=none,fill=blue] (axis cs:660.6,0) rectangle (axis cs:661.4,12);
\draw[draw=none,fill=blue] (axis cs:661.6,0) rectangle (axis cs:662.4,12);
\draw[draw=none,fill=blue] (axis cs:662.6,0) rectangle (axis cs:663.4,12);
\draw[draw=none,fill=blue] (axis cs:663.6,0) rectangle (axis cs:664.4,12);
\draw[draw=none,fill=blue] (axis cs:664.6,0) rectangle (axis cs:665.4,12);
\draw[draw=none,fill=blue] (axis cs:665.6,0) rectangle (axis cs:666.4,12);
\draw[draw=none,fill=blue] (axis cs:666.6,0) rectangle (axis cs:667.4,12);
\draw[draw=none,fill=blue] (axis cs:667.6,0) rectangle (axis cs:668.4,12);
\draw[draw=none,fill=blue] (axis cs:668.6,0) rectangle (axis cs:669.4,12);
\draw[draw=none,fill=blue] (axis cs:669.6,0) rectangle (axis cs:670.4,12);
\draw[draw=none,fill=blue] (axis cs:670.6,0) rectangle (axis cs:671.4,12);
\draw[draw=none,fill=blue] (axis cs:671.6,0) rectangle (axis cs:672.4,12);
\draw[draw=none,fill=blue] (axis cs:672.6,0) rectangle (axis cs:673.4,12);
\draw[draw=none,fill=blue] (axis cs:673.6,0) rectangle (axis cs:674.4,12);
\draw[draw=none,fill=blue] (axis cs:674.6,0) rectangle (axis cs:675.4,12);
\draw[draw=none,fill=blue] (axis cs:675.6,0) rectangle (axis cs:676.4,12);
\draw[draw=none,fill=blue] (axis cs:676.6,0) rectangle (axis cs:677.4,12);
\draw[draw=none,fill=blue] (axis cs:677.6,0) rectangle (axis cs:678.4,12);
\draw[draw=none,fill=blue] (axis cs:678.6,0) rectangle (axis cs:679.4,12);
\draw[draw=none,fill=blue] (axis cs:679.6,0) rectangle (axis cs:680.4,12);
\draw[draw=none,fill=blue] (axis cs:680.6,0) rectangle (axis cs:681.4,12);
\draw[draw=none,fill=blue] (axis cs:681.6,0) rectangle (axis cs:682.4,12);
\draw[draw=none,fill=blue] (axis cs:682.6,0) rectangle (axis cs:683.4,12);
\draw[draw=none,fill=blue] (axis cs:683.6,0) rectangle (axis cs:684.4,12);
\draw[draw=none,fill=blue] (axis cs:684.6,0) rectangle (axis cs:685.4,12);
\draw[draw=none,fill=blue] (axis cs:685.6,0) rectangle (axis cs:686.4,12);
\draw[draw=none,fill=blue] (axis cs:686.6,0) rectangle (axis cs:687.4,12);
\draw[draw=none,fill=blue] (axis cs:687.6,0) rectangle (axis cs:688.4,12);
\draw[draw=none,fill=blue] (axis cs:688.6,0) rectangle (axis cs:689.4,12);
\draw[draw=none,fill=blue] (axis cs:689.6,0) rectangle (axis cs:690.4,12);
\draw[draw=none,fill=blue] (axis cs:690.6,0) rectangle (axis cs:691.4,12);
\draw[draw=none,fill=blue] (axis cs:691.6,0) rectangle (axis cs:692.4,12);
\draw[draw=none,fill=blue] (axis cs:692.6,0) rectangle (axis cs:693.4,12);
\draw[draw=none,fill=blue] (axis cs:693.6,0) rectangle (axis cs:694.4,12);
\draw[draw=none,fill=blue] (axis cs:694.6,0) rectangle (axis cs:695.4,12);
\draw[draw=none,fill=blue] (axis cs:695.6,0) rectangle (axis cs:696.4,12);
\draw[draw=none,fill=blue] (axis cs:696.6,0) rectangle (axis cs:697.4,12);
\draw[draw=none,fill=blue] (axis cs:697.6,0) rectangle (axis cs:698.4,12);
\draw[draw=none,fill=blue] (axis cs:698.6,0) rectangle (axis cs:699.4,12);
\draw[draw=none,fill=blue] (axis cs:699.6,0) rectangle (axis cs:700.4,12);
\draw[draw=none,fill=blue] (axis cs:700.6,0) rectangle (axis cs:701.4,12);
\draw[draw=none,fill=blue] (axis cs:701.6,0) rectangle (axis cs:702.4,12);
\draw[draw=none,fill=blue] (axis cs:702.6,0) rectangle (axis cs:703.4,12);
\draw[draw=none,fill=blue] (axis cs:703.6,0) rectangle (axis cs:704.4,12);
\draw[draw=none,fill=blue] (axis cs:704.6,0) rectangle (axis cs:705.4,12);
\draw[draw=none,fill=blue] (axis cs:705.6,0) rectangle (axis cs:706.4,12);
\draw[draw=none,fill=blue] (axis cs:706.6,0) rectangle (axis cs:707.4,12);
\draw[draw=none,fill=blue] (axis cs:707.6,0) rectangle (axis cs:708.4,12);
\draw[draw=none,fill=blue] (axis cs:708.6,0) rectangle (axis cs:709.4,12);
\draw[draw=none,fill=blue] (axis cs:709.6,0) rectangle (axis cs:710.4,11);
\draw[draw=none,fill=blue] (axis cs:710.6,0) rectangle (axis cs:711.4,11);
\draw[draw=none,fill=blue] (axis cs:711.6,0) rectangle (axis cs:712.4,11);
\draw[draw=none,fill=blue] (axis cs:712.6,0) rectangle (axis cs:713.4,11);
\draw[draw=none,fill=blue] (axis cs:713.6,0) rectangle (axis cs:714.4,11);
\draw[draw=none,fill=blue] (axis cs:714.6,0) rectangle (axis cs:715.4,11);
\draw[draw=none,fill=blue] (axis cs:715.6,0) rectangle (axis cs:716.4,11);
\draw[draw=none,fill=blue] (axis cs:716.6,0) rectangle (axis cs:717.4,11);
\draw[draw=none,fill=blue] (axis cs:717.6,0) rectangle (axis cs:718.4,11);
\draw[draw=none,fill=blue] (axis cs:718.6,0) rectangle (axis cs:719.4,11);
\draw[draw=none,fill=blue] (axis cs:719.6,0) rectangle (axis cs:720.4,11);
\draw[draw=none,fill=blue] (axis cs:720.6,0) rectangle (axis cs:721.4,11);
\draw[draw=none,fill=blue] (axis cs:721.6,0) rectangle (axis cs:722.4,11);
\draw[draw=none,fill=blue] (axis cs:722.6,0) rectangle (axis cs:723.4,11);
\draw[draw=none,fill=blue] (axis cs:723.6,0) rectangle (axis cs:724.4,11);
\draw[draw=none,fill=blue] (axis cs:724.6,0) rectangle (axis cs:725.4,11);
\draw[draw=none,fill=blue] (axis cs:725.6,0) rectangle (axis cs:726.4,11);
\draw[draw=none,fill=blue] (axis cs:726.6,0) rectangle (axis cs:727.4,11);
\draw[draw=none,fill=blue] (axis cs:727.6,0) rectangle (axis cs:728.4,11);
\draw[draw=none,fill=blue] (axis cs:728.6,0) rectangle (axis cs:729.4,11);
\draw[draw=none,fill=blue] (axis cs:729.6,0) rectangle (axis cs:730.4,11);
\draw[draw=none,fill=blue] (axis cs:730.6,0) rectangle (axis cs:731.4,11);
\draw[draw=none,fill=blue] (axis cs:731.6,0) rectangle (axis cs:732.4,11);
\draw[draw=none,fill=blue] (axis cs:732.6,0) rectangle (axis cs:733.4,11);
\draw[draw=none,fill=blue] (axis cs:733.6,0) rectangle (axis cs:734.4,11);
\draw[draw=none,fill=blue] (axis cs:734.6,0) rectangle (axis cs:735.4,11);
\draw[draw=none,fill=blue] (axis cs:735.6,0) rectangle (axis cs:736.4,11);
\draw[draw=none,fill=blue] (axis cs:736.6,0) rectangle (axis cs:737.4,11);
\draw[draw=none,fill=blue] (axis cs:737.6,0) rectangle (axis cs:738.4,11);
\draw[draw=none,fill=blue] (axis cs:738.6,0) rectangle (axis cs:739.4,11);
\draw[draw=none,fill=blue] (axis cs:739.6,0) rectangle (axis cs:740.4,11);
\draw[draw=none,fill=blue] (axis cs:740.6,0) rectangle (axis cs:741.4,11);
\draw[draw=none,fill=blue] (axis cs:741.6,0) rectangle (axis cs:742.4,11);
\draw[draw=none,fill=blue] (axis cs:742.6,0) rectangle (axis cs:743.4,11);
\draw[draw=none,fill=blue] (axis cs:743.6,0) rectangle (axis cs:744.4,11);
\draw[draw=none,fill=blue] (axis cs:744.6,0) rectangle (axis cs:745.4,11);
\draw[draw=none,fill=blue] (axis cs:745.6,0) rectangle (axis cs:746.4,11);
\draw[draw=none,fill=blue] (axis cs:746.6,0) rectangle (axis cs:747.4,11);
\draw[draw=none,fill=blue] (axis cs:747.6,0) rectangle (axis cs:748.4,11);
\draw[draw=none,fill=blue] (axis cs:748.6,0) rectangle (axis cs:749.4,11);
\draw[draw=none,fill=blue] (axis cs:749.6,0) rectangle (axis cs:750.4,11);
\draw[draw=none,fill=blue] (axis cs:750.6,0) rectangle (axis cs:751.4,11);
\draw[draw=none,fill=blue] (axis cs:751.6,0) rectangle (axis cs:752.4,11);
\draw[draw=none,fill=blue] (axis cs:752.6,0) rectangle (axis cs:753.4,11);
\draw[draw=none,fill=blue] (axis cs:753.6,0) rectangle (axis cs:754.4,11);
\draw[draw=none,fill=blue] (axis cs:754.6,0) rectangle (axis cs:755.4,11);
\draw[draw=none,fill=blue] (axis cs:755.6,0) rectangle (axis cs:756.4,11);
\draw[draw=none,fill=blue] (axis cs:756.6,0) rectangle (axis cs:757.4,11);
\draw[draw=none,fill=blue] (axis cs:757.6,0) rectangle (axis cs:758.4,11);
\draw[draw=none,fill=blue] (axis cs:758.6,0) rectangle (axis cs:759.4,11);
\draw[draw=none,fill=blue] (axis cs:759.6,0) rectangle (axis cs:760.4,11);
\draw[draw=none,fill=blue] (axis cs:760.6,0) rectangle (axis cs:761.4,11);
\draw[draw=none,fill=blue] (axis cs:761.6,0) rectangle (axis cs:762.4,11);
\draw[draw=none,fill=blue] (axis cs:762.6,0) rectangle (axis cs:763.4,11);
\draw[draw=none,fill=blue] (axis cs:763.6,0) rectangle (axis cs:764.4,11);
\draw[draw=none,fill=blue] (axis cs:764.6,0) rectangle (axis cs:765.4,11);
\draw[draw=none,fill=blue] (axis cs:765.6,0) rectangle (axis cs:766.4,11);
\draw[draw=none,fill=blue] (axis cs:766.6,0) rectangle (axis cs:767.4,11);
\draw[draw=none,fill=blue] (axis cs:767.6,0) rectangle (axis cs:768.4,11);
\draw[draw=none,fill=blue] (axis cs:768.6,0) rectangle (axis cs:769.4,11);
\draw[draw=none,fill=blue] (axis cs:769.6,0) rectangle (axis cs:770.4,11);
\draw[draw=none,fill=blue] (axis cs:770.6,0) rectangle (axis cs:771.4,11);
\draw[draw=none,fill=blue] (axis cs:771.6,0) rectangle (axis cs:772.4,11);
\draw[draw=none,fill=blue] (axis cs:772.6,0) rectangle (axis cs:773.4,11);
\draw[draw=none,fill=blue] (axis cs:773.6,0) rectangle (axis cs:774.4,11);
\draw[draw=none,fill=blue] (axis cs:774.6,0) rectangle (axis cs:775.4,11);
\draw[draw=none,fill=blue] (axis cs:775.6,0) rectangle (axis cs:776.4,11);
\draw[draw=none,fill=blue] (axis cs:776.6,0) rectangle (axis cs:777.4,11);
\draw[draw=none,fill=blue] (axis cs:777.6,0) rectangle (axis cs:778.4,11);
\draw[draw=none,fill=blue] (axis cs:778.6,0) rectangle (axis cs:779.4,11);
\draw[draw=none,fill=blue] (axis cs:779.6,0) rectangle (axis cs:780.4,11);
\draw[draw=none,fill=blue] (axis cs:780.6,0) rectangle (axis cs:781.4,11);
\draw[draw=none,fill=blue] (axis cs:781.6,0) rectangle (axis cs:782.4,11);
\draw[draw=none,fill=blue] (axis cs:782.6,0) rectangle (axis cs:783.4,11);
\draw[draw=none,fill=blue] (axis cs:783.6,0) rectangle (axis cs:784.4,10);
\draw[draw=none,fill=blue] (axis cs:784.6,0) rectangle (axis cs:785.4,10);
\draw[draw=none,fill=blue] (axis cs:785.6,0) rectangle (axis cs:786.4,10);
\draw[draw=none,fill=blue] (axis cs:786.6,0) rectangle (axis cs:787.4,10);
\draw[draw=none,fill=blue] (axis cs:787.6,0) rectangle (axis cs:788.4,10);
\draw[draw=none,fill=blue] (axis cs:788.6,0) rectangle (axis cs:789.4,10);
\draw[draw=none,fill=blue] (axis cs:789.6,0) rectangle (axis cs:790.4,10);
\draw[draw=none,fill=blue] (axis cs:790.6,0) rectangle (axis cs:791.4,10);
\draw[draw=none,fill=blue] (axis cs:791.6,0) rectangle (axis cs:792.4,10);
\draw[draw=none,fill=blue] (axis cs:792.6,0) rectangle (axis cs:793.4,10);
\draw[draw=none,fill=blue] (axis cs:793.6,0) rectangle (axis cs:794.4,10);
\draw[draw=none,fill=blue] (axis cs:794.6,0) rectangle (axis cs:795.4,10);
\draw[draw=none,fill=blue] (axis cs:795.6,0) rectangle (axis cs:796.4,10);
\draw[draw=none,fill=blue] (axis cs:796.6,0) rectangle (axis cs:797.4,10);
\draw[draw=none,fill=blue] (axis cs:797.6,0) rectangle (axis cs:798.4,10);
\draw[draw=none,fill=blue] (axis cs:798.6,0) rectangle (axis cs:799.4,10);
\draw[draw=none,fill=blue] (axis cs:799.6,0) rectangle (axis cs:800.4,10);
\draw[draw=none,fill=blue] (axis cs:800.6,0) rectangle (axis cs:801.4,10);
\draw[draw=none,fill=blue] (axis cs:801.6,0) rectangle (axis cs:802.4,10);
\draw[draw=none,fill=blue] (axis cs:802.6,0) rectangle (axis cs:803.4,10);
\draw[draw=none,fill=blue] (axis cs:803.6,0) rectangle (axis cs:804.4,10);
\draw[draw=none,fill=blue] (axis cs:804.6,0) rectangle (axis cs:805.4,10);
\draw[draw=none,fill=blue] (axis cs:805.6,0) rectangle (axis cs:806.4,10);
\draw[draw=none,fill=blue] (axis cs:806.6,0) rectangle (axis cs:807.4,10);
\draw[draw=none,fill=blue] (axis cs:807.6,0) rectangle (axis cs:808.4,10);
\draw[draw=none,fill=blue] (axis cs:808.6,0) rectangle (axis cs:809.4,10);
\draw[draw=none,fill=blue] (axis cs:809.6,0) rectangle (axis cs:810.4,10);
\draw[draw=none,fill=blue] (axis cs:810.6,0) rectangle (axis cs:811.4,10);
\draw[draw=none,fill=blue] (axis cs:811.6,0) rectangle (axis cs:812.4,10);
\draw[draw=none,fill=blue] (axis cs:812.6,0) rectangle (axis cs:813.4,10);
\draw[draw=none,fill=blue] (axis cs:813.6,0) rectangle (axis cs:814.4,10);
\draw[draw=none,fill=blue] (axis cs:814.6,0) rectangle (axis cs:815.4,10);
\draw[draw=none,fill=blue] (axis cs:815.6,0) rectangle (axis cs:816.4,10);
\draw[draw=none,fill=blue] (axis cs:816.6,0) rectangle (axis cs:817.4,10);
\draw[draw=none,fill=blue] (axis cs:817.6,0) rectangle (axis cs:818.4,10);
\draw[draw=none,fill=blue] (axis cs:818.6,0) rectangle (axis cs:819.4,10);
\draw[draw=none,fill=blue] (axis cs:819.6,0) rectangle (axis cs:820.4,10);
\draw[draw=none,fill=blue] (axis cs:820.6,0) rectangle (axis cs:821.4,10);
\draw[draw=none,fill=blue] (axis cs:821.6,0) rectangle (axis cs:822.4,10);
\draw[draw=none,fill=blue] (axis cs:822.6,0) rectangle (axis cs:823.4,10);
\draw[draw=none,fill=blue] (axis cs:823.6,0) rectangle (axis cs:824.4,10);
\draw[draw=none,fill=blue] (axis cs:824.6,0) rectangle (axis cs:825.4,10);
\draw[draw=none,fill=blue] (axis cs:825.6,0) rectangle (axis cs:826.4,10);
\draw[draw=none,fill=blue] (axis cs:826.6,0) rectangle (axis cs:827.4,10);
\draw[draw=none,fill=blue] (axis cs:827.6,0) rectangle (axis cs:828.4,10);
\draw[draw=none,fill=blue] (axis cs:828.6,0) rectangle (axis cs:829.4,10);
\draw[draw=none,fill=blue] (axis cs:829.6,0) rectangle (axis cs:830.4,10);
\draw[draw=none,fill=blue] (axis cs:830.6,0) rectangle (axis cs:831.4,10);
\draw[draw=none,fill=blue] (axis cs:831.6,0) rectangle (axis cs:832.4,10);
\draw[draw=none,fill=blue] (axis cs:832.6,0) rectangle (axis cs:833.4,10);
\draw[draw=none,fill=blue] (axis cs:833.6,0) rectangle (axis cs:834.4,10);
\draw[draw=none,fill=blue] (axis cs:834.6,0) rectangle (axis cs:835.4,10);
\draw[draw=none,fill=blue] (axis cs:835.6,0) rectangle (axis cs:836.4,10);
\draw[draw=none,fill=blue] (axis cs:836.6,0) rectangle (axis cs:837.4,10);
\draw[draw=none,fill=blue] (axis cs:837.6,0) rectangle (axis cs:838.4,10);
\draw[draw=none,fill=blue] (axis cs:838.6,0) rectangle (axis cs:839.4,10);
\draw[draw=none,fill=blue] (axis cs:839.6,0) rectangle (axis cs:840.4,10);
\draw[draw=none,fill=blue] (axis cs:840.6,0) rectangle (axis cs:841.4,10);
\draw[draw=none,fill=blue] (axis cs:841.6,0) rectangle (axis cs:842.4,10);
\draw[draw=none,fill=blue] (axis cs:842.6,0) rectangle (axis cs:843.4,10);
\draw[draw=none,fill=blue] (axis cs:843.6,0) rectangle (axis cs:844.4,10);
\draw[draw=none,fill=blue] (axis cs:844.6,0) rectangle (axis cs:845.4,10);
\draw[draw=none,fill=blue] (axis cs:845.6,0) rectangle (axis cs:846.4,10);
\draw[draw=none,fill=blue] (axis cs:846.6,0) rectangle (axis cs:847.4,10);
\draw[draw=none,fill=blue] (axis cs:847.6,0) rectangle (axis cs:848.4,10);
\draw[draw=none,fill=blue] (axis cs:848.6,0) rectangle (axis cs:849.4,10);
\draw[draw=none,fill=blue] (axis cs:849.6,0) rectangle (axis cs:850.4,10);
\draw[draw=none,fill=blue] (axis cs:850.6,0) rectangle (axis cs:851.4,10);
\draw[draw=none,fill=blue] (axis cs:851.6,0) rectangle (axis cs:852.4,10);
\draw[draw=none,fill=blue] (axis cs:852.6,0) rectangle (axis cs:853.4,10);
\draw[draw=none,fill=blue] (axis cs:853.6,0) rectangle (axis cs:854.4,10);
\draw[draw=none,fill=blue] (axis cs:854.6,0) rectangle (axis cs:855.4,10);
\draw[draw=none,fill=blue] (axis cs:855.6,0) rectangle (axis cs:856.4,10);
\draw[draw=none,fill=blue] (axis cs:856.6,0) rectangle (axis cs:857.4,9);
\draw[draw=none,fill=blue] (axis cs:857.6,0) rectangle (axis cs:858.4,9);
\draw[draw=none,fill=blue] (axis cs:858.6,0) rectangle (axis cs:859.4,9);
\draw[draw=none,fill=blue] (axis cs:859.6,0) rectangle (axis cs:860.4,9);
\draw[draw=none,fill=blue] (axis cs:860.6,0) rectangle (axis cs:861.4,9);
\draw[draw=none,fill=blue] (axis cs:861.6,0) rectangle (axis cs:862.4,9);
\draw[draw=none,fill=blue] (axis cs:862.6,0) rectangle (axis cs:863.4,9);
\draw[draw=none,fill=blue] (axis cs:863.6,0) rectangle (axis cs:864.4,9);
\draw[draw=none,fill=blue] (axis cs:864.6,0) rectangle (axis cs:865.4,9);
\draw[draw=none,fill=blue] (axis cs:865.6,0) rectangle (axis cs:866.4,9);
\draw[draw=none,fill=blue] (axis cs:866.6,0) rectangle (axis cs:867.4,9);
\draw[draw=none,fill=blue] (axis cs:867.6,0) rectangle (axis cs:868.4,9);
\draw[draw=none,fill=blue] (axis cs:868.6,0) rectangle (axis cs:869.4,9);
\draw[draw=none,fill=blue] (axis cs:869.6,0) rectangle (axis cs:870.4,9);
\draw[draw=none,fill=blue] (axis cs:870.6,0) rectangle (axis cs:871.4,9);
\draw[draw=none,fill=blue] (axis cs:871.6,0) rectangle (axis cs:872.4,9);
\draw[draw=none,fill=blue] (axis cs:872.6,0) rectangle (axis cs:873.4,9);
\draw[draw=none,fill=blue] (axis cs:873.6,0) rectangle (axis cs:874.4,9);
\draw[draw=none,fill=blue] (axis cs:874.6,0) rectangle (axis cs:875.4,9);
\draw[draw=none,fill=blue] (axis cs:875.6,0) rectangle (axis cs:876.4,9);
\draw[draw=none,fill=blue] (axis cs:876.6,0) rectangle (axis cs:877.4,9);
\draw[draw=none,fill=blue] (axis cs:877.6,0) rectangle (axis cs:878.4,9);
\draw[draw=none,fill=blue] (axis cs:878.6,0) rectangle (axis cs:879.4,9);
\draw[draw=none,fill=blue] (axis cs:879.6,0) rectangle (axis cs:880.4,9);
\draw[draw=none,fill=blue] (axis cs:880.6,0) rectangle (axis cs:881.4,9);
\draw[draw=none,fill=blue] (axis cs:881.6,0) rectangle (axis cs:882.4,9);
\draw[draw=none,fill=blue] (axis cs:882.6,0) rectangle (axis cs:883.4,9);
\draw[draw=none,fill=blue] (axis cs:883.6,0) rectangle (axis cs:884.4,9);
\draw[draw=none,fill=blue] (axis cs:884.6,0) rectangle (axis cs:885.4,9);
\draw[draw=none,fill=blue] (axis cs:885.6,0) rectangle (axis cs:886.4,9);
\draw[draw=none,fill=blue] (axis cs:886.6,0) rectangle (axis cs:887.4,9);
\draw[draw=none,fill=blue] (axis cs:887.6,0) rectangle (axis cs:888.4,9);
\draw[draw=none,fill=blue] (axis cs:888.6,0) rectangle (axis cs:889.4,9);
\draw[draw=none,fill=blue] (axis cs:889.6,0) rectangle (axis cs:890.4,9);
\draw[draw=none,fill=blue] (axis cs:890.6,0) rectangle (axis cs:891.4,9);
\draw[draw=none,fill=blue] (axis cs:891.6,0) rectangle (axis cs:892.4,9);
\draw[draw=none,fill=blue] (axis cs:892.6,0) rectangle (axis cs:893.4,9);
\draw[draw=none,fill=blue] (axis cs:893.6,0) rectangle (axis cs:894.4,9);
\draw[draw=none,fill=blue] (axis cs:894.6,0) rectangle (axis cs:895.4,9);
\draw[draw=none,fill=blue] (axis cs:895.6,0) rectangle (axis cs:896.4,9);
\draw[draw=none,fill=blue] (axis cs:896.6,0) rectangle (axis cs:897.4,9);
\draw[draw=none,fill=blue] (axis cs:897.6,0) rectangle (axis cs:898.4,9);
\draw[draw=none,fill=blue] (axis cs:898.6,0) rectangle (axis cs:899.4,9);
\draw[draw=none,fill=blue] (axis cs:899.6,0) rectangle (axis cs:900.4,9);
\draw[draw=none,fill=blue] (axis cs:900.6,0) rectangle (axis cs:901.4,9);
\draw[draw=none,fill=blue] (axis cs:901.6,0) rectangle (axis cs:902.4,9);
\draw[draw=none,fill=blue] (axis cs:902.6,0) rectangle (axis cs:903.4,9);
\draw[draw=none,fill=blue] (axis cs:903.6,0) rectangle (axis cs:904.4,9);
\draw[draw=none,fill=blue] (axis cs:904.6,0) rectangle (axis cs:905.4,9);
\draw[draw=none,fill=blue] (axis cs:905.6,0) rectangle (axis cs:906.4,9);
\draw[draw=none,fill=blue] (axis cs:906.6,0) rectangle (axis cs:907.4,9);
\draw[draw=none,fill=blue] (axis cs:907.6,0) rectangle (axis cs:908.4,9);
\draw[draw=none,fill=blue] (axis cs:908.6,0) rectangle (axis cs:909.4,9);
\draw[draw=none,fill=blue] (axis cs:909.6,0) rectangle (axis cs:910.4,9);
\draw[draw=none,fill=blue] (axis cs:910.6,0) rectangle (axis cs:911.4,9);
\draw[draw=none,fill=blue] (axis cs:911.6,0) rectangle (axis cs:912.4,9);
\draw[draw=none,fill=blue] (axis cs:912.6,0) rectangle (axis cs:913.4,9);
\draw[draw=none,fill=blue] (axis cs:913.6,0) rectangle (axis cs:914.4,9);
\draw[draw=none,fill=blue] (axis cs:914.6,0) rectangle (axis cs:915.4,9);
\draw[draw=none,fill=blue] (axis cs:915.6,0) rectangle (axis cs:916.4,9);
\draw[draw=none,fill=blue] (axis cs:916.6,0) rectangle (axis cs:917.4,9);
\draw[draw=none,fill=blue] (axis cs:917.6,0) rectangle (axis cs:918.4,9);
\draw[draw=none,fill=blue] (axis cs:918.6,0) rectangle (axis cs:919.4,9);
\draw[draw=none,fill=blue] (axis cs:919.6,0) rectangle (axis cs:920.4,9);
\draw[draw=none,fill=blue] (axis cs:920.6,0) rectangle (axis cs:921.4,9);
\draw[draw=none,fill=blue] (axis cs:921.6,0) rectangle (axis cs:922.4,9);
\draw[draw=none,fill=blue] (axis cs:922.6,0) rectangle (axis cs:923.4,9);
\draw[draw=none,fill=blue] (axis cs:923.6,0) rectangle (axis cs:924.4,9);
\draw[draw=none,fill=blue] (axis cs:924.6,0) rectangle (axis cs:925.4,9);
\draw[draw=none,fill=blue] (axis cs:925.6,0) rectangle (axis cs:926.4,9);
\draw[draw=none,fill=blue] (axis cs:926.6,0) rectangle (axis cs:927.4,9);
\draw[draw=none,fill=blue] (axis cs:927.6,0) rectangle (axis cs:928.4,9);
\draw[draw=none,fill=blue] (axis cs:928.6,0) rectangle (axis cs:929.4,9);
\draw[draw=none,fill=blue] (axis cs:929.6,0) rectangle (axis cs:930.4,9);
\draw[draw=none,fill=blue] (axis cs:930.6,0) rectangle (axis cs:931.4,8);
\draw[draw=none,fill=blue] (axis cs:931.6,0) rectangle (axis cs:932.4,8);
\draw[draw=none,fill=blue] (axis cs:932.6,0) rectangle (axis cs:933.4,8);
\draw[draw=none,fill=blue] (axis cs:933.6,0) rectangle (axis cs:934.4,8);
\draw[draw=none,fill=blue] (axis cs:934.6,0) rectangle (axis cs:935.4,8);
\draw[draw=none,fill=blue] (axis cs:935.6,0) rectangle (axis cs:936.4,8);
\draw[draw=none,fill=blue] (axis cs:936.6,0) rectangle (axis cs:937.4,8);
\draw[draw=none,fill=blue] (axis cs:937.6,0) rectangle (axis cs:938.4,8);
\draw[draw=none,fill=blue] (axis cs:938.6,0) rectangle (axis cs:939.4,8);
\draw[draw=none,fill=blue] (axis cs:939.6,0) rectangle (axis cs:940.4,8);
\draw[draw=none,fill=blue] (axis cs:940.6,0) rectangle (axis cs:941.4,8);
\draw[draw=none,fill=blue] (axis cs:941.6,0) rectangle (axis cs:942.4,8);
\draw[draw=none,fill=blue] (axis cs:942.6,0) rectangle (axis cs:943.4,8);
\draw[draw=none,fill=blue] (axis cs:943.6,0) rectangle (axis cs:944.4,8);
\draw[draw=none,fill=blue] (axis cs:944.6,0) rectangle (axis cs:945.4,8);
\draw[draw=none,fill=blue] (axis cs:945.6,0) rectangle (axis cs:946.4,8);
\draw[draw=none,fill=blue] (axis cs:946.6,0) rectangle (axis cs:947.4,8);
\draw[draw=none,fill=blue] (axis cs:947.6,0) rectangle (axis cs:948.4,8);
\draw[draw=none,fill=blue] (axis cs:948.6,0) rectangle (axis cs:949.4,8);
\draw[draw=none,fill=blue] (axis cs:949.6,0) rectangle (axis cs:950.4,8);
\draw[draw=none,fill=blue] (axis cs:950.6,0) rectangle (axis cs:951.4,8);
\draw[draw=none,fill=blue] (axis cs:951.6,0) rectangle (axis cs:952.4,8);
\draw[draw=none,fill=blue] (axis cs:952.6,0) rectangle (axis cs:953.4,8);
\draw[draw=none,fill=blue] (axis cs:953.6,0) rectangle (axis cs:954.4,8);
\draw[draw=none,fill=blue] (axis cs:954.6,0) rectangle (axis cs:955.4,8);
\draw[draw=none,fill=blue] (axis cs:955.6,0) rectangle (axis cs:956.4,8);
\draw[draw=none,fill=blue] (axis cs:956.6,0) rectangle (axis cs:957.4,8);
\draw[draw=none,fill=blue] (axis cs:957.6,0) rectangle (axis cs:958.4,8);
\draw[draw=none,fill=blue] (axis cs:958.6,0) rectangle (axis cs:959.4,8);
\draw[draw=none,fill=blue] (axis cs:959.6,0) rectangle (axis cs:960.4,8);
\draw[draw=none,fill=blue] (axis cs:960.6,0) rectangle (axis cs:961.4,8);
\draw[draw=none,fill=blue] (axis cs:961.6,0) rectangle (axis cs:962.4,8);
\draw[draw=none,fill=blue] (axis cs:962.6,0) rectangle (axis cs:963.4,8);
\draw[draw=none,fill=blue] (axis cs:963.6,0) rectangle (axis cs:964.4,8);
\draw[draw=none,fill=blue] (axis cs:964.6,0) rectangle (axis cs:965.4,8);
\draw[draw=none,fill=blue] (axis cs:965.6,0) rectangle (axis cs:966.4,8);
\draw[draw=none,fill=blue] (axis cs:966.6,0) rectangle (axis cs:967.4,8);
\draw[draw=none,fill=blue] (axis cs:967.6,0) rectangle (axis cs:968.4,8);
\draw[draw=none,fill=blue] (axis cs:968.6,0) rectangle (axis cs:969.4,8);
\draw[draw=none,fill=blue] (axis cs:969.6,0) rectangle (axis cs:970.4,8);
\draw[draw=none,fill=blue] (axis cs:970.6,0) rectangle (axis cs:971.4,8);
\draw[draw=none,fill=blue] (axis cs:971.6,0) rectangle (axis cs:972.4,8);
\draw[draw=none,fill=blue] (axis cs:972.6,0) rectangle (axis cs:973.4,8);
\draw[draw=none,fill=blue] (axis cs:973.6,0) rectangle (axis cs:974.4,8);
\draw[draw=none,fill=blue] (axis cs:974.6,0) rectangle (axis cs:975.4,8);
\draw[draw=none,fill=blue] (axis cs:975.6,0) rectangle (axis cs:976.4,8);
\draw[draw=none,fill=blue] (axis cs:976.6,0) rectangle (axis cs:977.4,8);
\draw[draw=none,fill=blue] (axis cs:977.6,0) rectangle (axis cs:978.4,8);
\draw[draw=none,fill=blue] (axis cs:978.6,0) rectangle (axis cs:979.4,8);
\draw[draw=none,fill=blue] (axis cs:979.6,0) rectangle (axis cs:980.4,8);
\draw[draw=none,fill=blue] (axis cs:980.6,0) rectangle (axis cs:981.4,8);
\draw[draw=none,fill=blue] (axis cs:981.6,0) rectangle (axis cs:982.4,8);
\draw[draw=none,fill=blue] (axis cs:982.6,0) rectangle (axis cs:983.4,8);
\draw[draw=none,fill=blue] (axis cs:983.6,0) rectangle (axis cs:984.4,8);
\draw[draw=none,fill=blue] (axis cs:984.6,0) rectangle (axis cs:985.4,8);
\draw[draw=none,fill=blue] (axis cs:985.6,0) rectangle (axis cs:986.4,8);
\draw[draw=none,fill=blue] (axis cs:986.6,0) rectangle (axis cs:987.4,8);
\draw[draw=none,fill=blue] (axis cs:987.6,0) rectangle (axis cs:988.4,8);
\draw[draw=none,fill=blue] (axis cs:988.6,0) rectangle (axis cs:989.4,8);
\draw[draw=none,fill=blue] (axis cs:989.6,0) rectangle (axis cs:990.4,8);
\draw[draw=none,fill=blue] (axis cs:990.6,0) rectangle (axis cs:991.4,8);
\draw[draw=none,fill=blue] (axis cs:991.6,0) rectangle (axis cs:992.4,8);
\draw[draw=none,fill=blue] (axis cs:992.6,0) rectangle (axis cs:993.4,8);
\draw[draw=none,fill=blue] (axis cs:993.6,0) rectangle (axis cs:994.4,8);
\draw[draw=none,fill=blue] (axis cs:994.6,0) rectangle (axis cs:995.4,8);
\draw[draw=none,fill=blue] (axis cs:995.6,0) rectangle (axis cs:996.4,8);
\draw[draw=none,fill=blue] (axis cs:996.6,0) rectangle (axis cs:997.4,8);
\draw[draw=none,fill=blue] (axis cs:997.6,0) rectangle (axis cs:998.4,8);
\draw[draw=none,fill=blue] (axis cs:998.6,0) rectangle (axis cs:999.4,8);
\draw[draw=none,fill=blue] (axis cs:999.6,0) rectangle (axis cs:1000.4,8);
\draw[draw=none,fill=blue] (axis cs:1000.6,0) rectangle (axis cs:1001.4,8);
\draw[draw=none,fill=blue] (axis cs:1001.6,0) rectangle (axis cs:1002.4,8);
\draw[draw=none,fill=blue] (axis cs:1002.6,0) rectangle (axis cs:1003.4,8);
\draw[draw=none,fill=blue] (axis cs:1003.6,0) rectangle (axis cs:1004.4,8);
\draw[draw=none,fill=blue] (axis cs:1004.6,0) rectangle (axis cs:1005.4,8);
\draw[draw=none,fill=blue] (axis cs:1005.6,0) rectangle (axis cs:1006.4,8);
\draw[draw=none,fill=blue] (axis cs:1006.6,0) rectangle (axis cs:1007.4,8);
\draw[draw=none,fill=blue] (axis cs:1007.6,0) rectangle (axis cs:1008.4,8);
\draw[draw=none,fill=blue] (axis cs:1008.6,0) rectangle (axis cs:1009.4,8);
\draw[draw=none,fill=blue] (axis cs:1009.6,0) rectangle (axis cs:1010.4,8);
\draw[draw=none,fill=blue] (axis cs:1010.6,0) rectangle (axis cs:1011.4,8);
\draw[draw=none,fill=blue] (axis cs:1011.6,0) rectangle (axis cs:1012.4,8);
\draw[draw=none,fill=blue] (axis cs:1012.6,0) rectangle (axis cs:1013.4,8);
\draw[draw=none,fill=blue] (axis cs:1013.6,0) rectangle (axis cs:1014.4,8);
\draw[draw=none,fill=blue] (axis cs:1014.6,0) rectangle (axis cs:1015.4,8);
\draw[draw=none,fill=blue] (axis cs:1015.6,0) rectangle (axis cs:1016.4,8);
\draw[draw=none,fill=blue] (axis cs:1016.6,0) rectangle (axis cs:1017.4,8);
\draw[draw=none,fill=blue] (axis cs:1017.6,0) rectangle (axis cs:1018.4,8);
\draw[draw=none,fill=blue] (axis cs:1018.6,0) rectangle (axis cs:1019.4,8);
\draw[draw=none,fill=blue] (axis cs:1019.6,0) rectangle (axis cs:1020.4,7);
\draw[draw=none,fill=blue] (axis cs:1020.6,0) rectangle (axis cs:1021.4,7);
\draw[draw=none,fill=blue] (axis cs:1021.6,0) rectangle (axis cs:1022.4,7);
\draw[draw=none,fill=blue] (axis cs:1022.6,0) rectangle (axis cs:1023.4,7);
\draw[draw=none,fill=blue] (axis cs:1023.6,0) rectangle (axis cs:1024.4,7);
\draw[draw=none,fill=blue] (axis cs:1024.6,0) rectangle (axis cs:1025.4,7);
\draw[draw=none,fill=blue] (axis cs:1025.6,0) rectangle (axis cs:1026.4,7);
\draw[draw=none,fill=blue] (axis cs:1026.6,0) rectangle (axis cs:1027.4,7);
\draw[draw=none,fill=blue] (axis cs:1027.6,0) rectangle (axis cs:1028.4,7);
\draw[draw=none,fill=blue] (axis cs:1028.6,0) rectangle (axis cs:1029.4,7);
\draw[draw=none,fill=blue] (axis cs:1029.6,0) rectangle (axis cs:1030.4,7);
\draw[draw=none,fill=blue] (axis cs:1030.6,0) rectangle (axis cs:1031.4,7);
\draw[draw=none,fill=blue] (axis cs:1031.6,0) rectangle (axis cs:1032.4,7);
\draw[draw=none,fill=blue] (axis cs:1032.6,0) rectangle (axis cs:1033.4,7);
\draw[draw=none,fill=blue] (axis cs:1033.6,0) rectangle (axis cs:1034.4,7);
\draw[draw=none,fill=blue] (axis cs:1034.6,0) rectangle (axis cs:1035.4,7);
\draw[draw=none,fill=blue] (axis cs:1035.6,0) rectangle (axis cs:1036.4,7);
\draw[draw=none,fill=blue] (axis cs:1036.6,0) rectangle (axis cs:1037.4,7);
\draw[draw=none,fill=blue] (axis cs:1037.6,0) rectangle (axis cs:1038.4,7);
\draw[draw=none,fill=blue] (axis cs:1038.6,0) rectangle (axis cs:1039.4,7);
\draw[draw=none,fill=blue] (axis cs:1039.6,0) rectangle (axis cs:1040.4,7);
\draw[draw=none,fill=blue] (axis cs:1040.6,0) rectangle (axis cs:1041.4,7);
\draw[draw=none,fill=blue] (axis cs:1041.6,0) rectangle (axis cs:1042.4,7);
\draw[draw=none,fill=blue] (axis cs:1042.6,0) rectangle (axis cs:1043.4,7);
\draw[draw=none,fill=blue] (axis cs:1043.6,0) rectangle (axis cs:1044.4,7);
\draw[draw=none,fill=blue] (axis cs:1044.6,0) rectangle (axis cs:1045.4,7);
\draw[draw=none,fill=blue] (axis cs:1045.6,0) rectangle (axis cs:1046.4,7);
\draw[draw=none,fill=blue] (axis cs:1046.6,0) rectangle (axis cs:1047.4,7);
\draw[draw=none,fill=blue] (axis cs:1047.6,0) rectangle (axis cs:1048.4,7);
\draw[draw=none,fill=blue] (axis cs:1048.6,0) rectangle (axis cs:1049.4,7);
\draw[draw=none,fill=blue] (axis cs:1049.6,0) rectangle (axis cs:1050.4,7);
\draw[draw=none,fill=blue] (axis cs:1050.6,0) rectangle (axis cs:1051.4,7);
\draw[draw=none,fill=blue] (axis cs:1051.6,0) rectangle (axis cs:1052.4,7);
\draw[draw=none,fill=blue] (axis cs:1052.6,0) rectangle (axis cs:1053.4,7);
\draw[draw=none,fill=blue] (axis cs:1053.6,0) rectangle (axis cs:1054.4,7);
\draw[draw=none,fill=blue] (axis cs:1054.6,0) rectangle (axis cs:1055.4,7);
\draw[draw=none,fill=blue] (axis cs:1055.6,0) rectangle (axis cs:1056.4,7);
\draw[draw=none,fill=blue] (axis cs:1056.6,0) rectangle (axis cs:1057.4,7);
\draw[draw=none,fill=blue] (axis cs:1057.6,0) rectangle (axis cs:1058.4,7);
\draw[draw=none,fill=blue] (axis cs:1058.6,0) rectangle (axis cs:1059.4,7);
\draw[draw=none,fill=blue] (axis cs:1059.6,0) rectangle (axis cs:1060.4,7);
\draw[draw=none,fill=blue] (axis cs:1060.6,0) rectangle (axis cs:1061.4,7);
\draw[draw=none,fill=blue] (axis cs:1061.6,0) rectangle (axis cs:1062.4,7);
\draw[draw=none,fill=blue] (axis cs:1062.6,0) rectangle (axis cs:1063.4,7);
\draw[draw=none,fill=blue] (axis cs:1063.6,0) rectangle (axis cs:1064.4,7);
\draw[draw=none,fill=blue] (axis cs:1064.6,0) rectangle (axis cs:1065.4,7);
\draw[draw=none,fill=blue] (axis cs:1065.6,0) rectangle (axis cs:1066.4,7);
\draw[draw=none,fill=blue] (axis cs:1066.6,0) rectangle (axis cs:1067.4,7);
\draw[draw=none,fill=blue] (axis cs:1067.6,0) rectangle (axis cs:1068.4,7);
\draw[draw=none,fill=blue] (axis cs:1068.6,0) rectangle (axis cs:1069.4,7);
\draw[draw=none,fill=blue] (axis cs:1069.6,0) rectangle (axis cs:1070.4,7);
\draw[draw=none,fill=blue] (axis cs:1070.6,0) rectangle (axis cs:1071.4,7);
\draw[draw=none,fill=blue] (axis cs:1071.6,0) rectangle (axis cs:1072.4,7);
\draw[draw=none,fill=blue] (axis cs:1072.6,0) rectangle (axis cs:1073.4,7);
\draw[draw=none,fill=blue] (axis cs:1073.6,0) rectangle (axis cs:1074.4,7);
\draw[draw=none,fill=blue] (axis cs:1074.6,0) rectangle (axis cs:1075.4,7);
\draw[draw=none,fill=blue] (axis cs:1075.6,0) rectangle (axis cs:1076.4,7);
\draw[draw=none,fill=blue] (axis cs:1076.6,0) rectangle (axis cs:1077.4,7);
\draw[draw=none,fill=blue] (axis cs:1077.6,0) rectangle (axis cs:1078.4,7);
\draw[draw=none,fill=blue] (axis cs:1078.6,0) rectangle (axis cs:1079.4,7);
\draw[draw=none,fill=blue] (axis cs:1079.6,0) rectangle (axis cs:1080.4,7);
\draw[draw=none,fill=blue] (axis cs:1080.6,0) rectangle (axis cs:1081.4,7);
\draw[draw=none,fill=blue] (axis cs:1081.6,0) rectangle (axis cs:1082.4,7);
\draw[draw=none,fill=blue] (axis cs:1082.6,0) rectangle (axis cs:1083.4,7);
\draw[draw=none,fill=blue] (axis cs:1083.6,0) rectangle (axis cs:1084.4,7);
\draw[draw=none,fill=blue] (axis cs:1084.6,0) rectangle (axis cs:1085.4,7);
\draw[draw=none,fill=blue] (axis cs:1085.6,0) rectangle (axis cs:1086.4,7);
\draw[draw=none,fill=blue] (axis cs:1086.6,0) rectangle (axis cs:1087.4,7);
\draw[draw=none,fill=blue] (axis cs:1087.6,0) rectangle (axis cs:1088.4,7);
\draw[draw=none,fill=blue] (axis cs:1088.6,0) rectangle (axis cs:1089.4,7);
\draw[draw=none,fill=blue] (axis cs:1089.6,0) rectangle (axis cs:1090.4,7);
\draw[draw=none,fill=blue] (axis cs:1090.6,0) rectangle (axis cs:1091.4,7);
\draw[draw=none,fill=blue] (axis cs:1091.6,0) rectangle (axis cs:1092.4,7);
\draw[draw=none,fill=blue] (axis cs:1092.6,0) rectangle (axis cs:1093.4,7);
\draw[draw=none,fill=blue] (axis cs:1093.6,0) rectangle (axis cs:1094.4,7);
\draw[draw=none,fill=blue] (axis cs:1094.6,0) rectangle (axis cs:1095.4,7);
\draw[draw=none,fill=blue] (axis cs:1095.6,0) rectangle (axis cs:1096.4,7);
\draw[draw=none,fill=blue] (axis cs:1096.6,0) rectangle (axis cs:1097.4,7);
\draw[draw=none,fill=blue] (axis cs:1097.6,0) rectangle (axis cs:1098.4,7);
\draw[draw=none,fill=blue] (axis cs:1098.6,0) rectangle (axis cs:1099.4,7);
\draw[draw=none,fill=blue] (axis cs:1099.6,0) rectangle (axis cs:1100.4,7);
\draw[draw=none,fill=blue] (axis cs:1100.6,0) rectangle (axis cs:1101.4,7);
\draw[draw=none,fill=blue] (axis cs:1101.6,0) rectangle (axis cs:1102.4,7);
\draw[draw=none,fill=blue] (axis cs:1102.6,0) rectangle (axis cs:1103.4,7);
\draw[draw=none,fill=blue] (axis cs:1103.6,0) rectangle (axis cs:1104.4,7);
\draw[draw=none,fill=blue] (axis cs:1104.6,0) rectangle (axis cs:1105.4,7);
\draw[draw=none,fill=blue] (axis cs:1105.6,0) rectangle (axis cs:1106.4,7);
\draw[draw=none,fill=blue] (axis cs:1106.6,0) rectangle (axis cs:1107.4,7);
\draw[draw=none,fill=blue] (axis cs:1107.6,0) rectangle (axis cs:1108.4,7);
\draw[draw=none,fill=blue] (axis cs:1108.6,0) rectangle (axis cs:1109.4,7);
\draw[draw=none,fill=blue] (axis cs:1109.6,0) rectangle (axis cs:1110.4,7);
\draw[draw=none,fill=blue] (axis cs:1110.6,0) rectangle (axis cs:1111.4,7);
\draw[draw=none,fill=blue] (axis cs:1111.6,0) rectangle (axis cs:1112.4,7);
\draw[draw=none,fill=blue] (axis cs:1112.6,0) rectangle (axis cs:1113.4,7);
\draw[draw=none,fill=blue] (axis cs:1113.6,0) rectangle (axis cs:1114.4,7);
\draw[draw=none,fill=blue] (axis cs:1114.6,0) rectangle (axis cs:1115.4,7);
\draw[draw=none,fill=blue] (axis cs:1115.6,0) rectangle (axis cs:1116.4,7);
\draw[draw=none,fill=blue] (axis cs:1116.6,0) rectangle (axis cs:1117.4,7);
\draw[draw=none,fill=blue] (axis cs:1117.6,0) rectangle (axis cs:1118.4,7);
\draw[draw=none,fill=blue] (axis cs:1118.6,0) rectangle (axis cs:1119.4,7);
\draw[draw=none,fill=blue] (axis cs:1119.6,0) rectangle (axis cs:1120.4,7);
\draw[draw=none,fill=blue] (axis cs:1120.6,0) rectangle (axis cs:1121.4,7);
\draw[draw=none,fill=blue] (axis cs:1121.6,0) rectangle (axis cs:1122.4,7);
\draw[draw=none,fill=blue] (axis cs:1122.6,0) rectangle (axis cs:1123.4,7);
\draw[draw=none,fill=blue] (axis cs:1123.6,0) rectangle (axis cs:1124.4,7);
\draw[draw=none,fill=blue] (axis cs:1124.6,0) rectangle (axis cs:1125.4,7);
\draw[draw=none,fill=blue] (axis cs:1125.6,0) rectangle (axis cs:1126.4,7);
\draw[draw=none,fill=blue] (axis cs:1126.6,0) rectangle (axis cs:1127.4,7);
\draw[draw=none,fill=blue] (axis cs:1127.6,0) rectangle (axis cs:1128.4,7);
\draw[draw=none,fill=blue] (axis cs:1128.6,0) rectangle (axis cs:1129.4,7);
\draw[draw=none,fill=blue] (axis cs:1129.6,0) rectangle (axis cs:1130.4,7);
\draw[draw=none,fill=blue] (axis cs:1130.6,0) rectangle (axis cs:1131.4,7);
\draw[draw=none,fill=blue] (axis cs:1131.6,0) rectangle (axis cs:1132.4,7);
\draw[draw=none,fill=blue] (axis cs:1132.6,0) rectangle (axis cs:1133.4,7);
\draw[draw=none,fill=blue] (axis cs:1133.6,0) rectangle (axis cs:1134.4,7);
\draw[draw=none,fill=blue] (axis cs:1134.6,0) rectangle (axis cs:1135.4,7);
\draw[draw=none,fill=blue] (axis cs:1135.6,0) rectangle (axis cs:1136.4,7);
\draw[draw=none,fill=blue] (axis cs:1136.6,0) rectangle (axis cs:1137.4,7);
\draw[draw=none,fill=blue] (axis cs:1137.6,0) rectangle (axis cs:1138.4,7);
\draw[draw=none,fill=blue] (axis cs:1138.6,0) rectangle (axis cs:1139.4,7);
\draw[draw=none,fill=blue] (axis cs:1139.6,0) rectangle (axis cs:1140.4,7);
\draw[draw=none,fill=blue] (axis cs:1140.6,0) rectangle (axis cs:1141.4,6);
\draw[draw=none,fill=blue] (axis cs:1141.6,0) rectangle (axis cs:1142.4,6);
\draw[draw=none,fill=blue] (axis cs:1142.6,0) rectangle (axis cs:1143.4,6);
\draw[draw=none,fill=blue] (axis cs:1143.6,0) rectangle (axis cs:1144.4,6);
\draw[draw=none,fill=blue] (axis cs:1144.6,0) rectangle (axis cs:1145.4,6);
\draw[draw=none,fill=blue] (axis cs:1145.6,0) rectangle (axis cs:1146.4,6);
\draw[draw=none,fill=blue] (axis cs:1146.6,0) rectangle (axis cs:1147.4,6);
\draw[draw=none,fill=blue] (axis cs:1147.6,0) rectangle (axis cs:1148.4,6);
\draw[draw=none,fill=blue] (axis cs:1148.6,0) rectangle (axis cs:1149.4,6);
\draw[draw=none,fill=blue] (axis cs:1149.6,0) rectangle (axis cs:1150.4,6);
\draw[draw=none,fill=blue] (axis cs:1150.6,0) rectangle (axis cs:1151.4,6);
\draw[draw=none,fill=blue] (axis cs:1151.6,0) rectangle (axis cs:1152.4,6);
\draw[draw=none,fill=blue] (axis cs:1152.6,0) rectangle (axis cs:1153.4,6);
\draw[draw=none,fill=blue] (axis cs:1153.6,0) rectangle (axis cs:1154.4,6);
\draw[draw=none,fill=blue] (axis cs:1154.6,0) rectangle (axis cs:1155.4,6);
\draw[draw=none,fill=blue] (axis cs:1155.6,0) rectangle (axis cs:1156.4,6);
\draw[draw=none,fill=blue] (axis cs:1156.6,0) rectangle (axis cs:1157.4,6);
\draw[draw=none,fill=blue] (axis cs:1157.6,0) rectangle (axis cs:1158.4,6);
\draw[draw=none,fill=blue] (axis cs:1158.6,0) rectangle (axis cs:1159.4,6);
\draw[draw=none,fill=blue] (axis cs:1159.6,0) rectangle (axis cs:1160.4,6);
\draw[draw=none,fill=blue] (axis cs:1160.6,0) rectangle (axis cs:1161.4,6);
\draw[draw=none,fill=blue] (axis cs:1161.6,0) rectangle (axis cs:1162.4,6);
\draw[draw=none,fill=blue] (axis cs:1162.6,0) rectangle (axis cs:1163.4,6);
\draw[draw=none,fill=blue] (axis cs:1163.6,0) rectangle (axis cs:1164.4,6);
\draw[draw=none,fill=blue] (axis cs:1164.6,0) rectangle (axis cs:1165.4,6);
\draw[draw=none,fill=blue] (axis cs:1165.6,0) rectangle (axis cs:1166.4,6);
\draw[draw=none,fill=blue] (axis cs:1166.6,0) rectangle (axis cs:1167.4,6);
\draw[draw=none,fill=blue] (axis cs:1167.6,0) rectangle (axis cs:1168.4,6);
\draw[draw=none,fill=blue] (axis cs:1168.6,0) rectangle (axis cs:1169.4,6);
\draw[draw=none,fill=blue] (axis cs:1169.6,0) rectangle (axis cs:1170.4,6);
\draw[draw=none,fill=blue] (axis cs:1170.6,0) rectangle (axis cs:1171.4,6);
\draw[draw=none,fill=blue] (axis cs:1171.6,0) rectangle (axis cs:1172.4,6);
\draw[draw=none,fill=blue] (axis cs:1172.6,0) rectangle (axis cs:1173.4,6);
\draw[draw=none,fill=blue] (axis cs:1173.6,0) rectangle (axis cs:1174.4,6);
\draw[draw=none,fill=blue] (axis cs:1174.6,0) rectangle (axis cs:1175.4,6);
\draw[draw=none,fill=blue] (axis cs:1175.6,0) rectangle (axis cs:1176.4,6);
\draw[draw=none,fill=blue] (axis cs:1176.6,0) rectangle (axis cs:1177.4,6);
\draw[draw=none,fill=blue] (axis cs:1177.6,0) rectangle (axis cs:1178.4,6);
\draw[draw=none,fill=blue] (axis cs:1178.6,0) rectangle (axis cs:1179.4,6);
\draw[draw=none,fill=blue] (axis cs:1179.6,0) rectangle (axis cs:1180.4,6);
\draw[draw=none,fill=blue] (axis cs:1180.6,0) rectangle (axis cs:1181.4,6);
\draw[draw=none,fill=blue] (axis cs:1181.6,0) rectangle (axis cs:1182.4,6);
\draw[draw=none,fill=blue] (axis cs:1182.6,0) rectangle (axis cs:1183.4,6);
\draw[draw=none,fill=blue] (axis cs:1183.6,0) rectangle (axis cs:1184.4,6);
\draw[draw=none,fill=blue] (axis cs:1184.6,0) rectangle (axis cs:1185.4,6);
\draw[draw=none,fill=blue] (axis cs:1185.6,0) rectangle (axis cs:1186.4,6);
\draw[draw=none,fill=blue] (axis cs:1186.6,0) rectangle (axis cs:1187.4,6);
\draw[draw=none,fill=blue] (axis cs:1187.6,0) rectangle (axis cs:1188.4,6);
\draw[draw=none,fill=blue] (axis cs:1188.6,0) rectangle (axis cs:1189.4,6);
\draw[draw=none,fill=blue] (axis cs:1189.6,0) rectangle (axis cs:1190.4,6);
\draw[draw=none,fill=blue] (axis cs:1190.6,0) rectangle (axis cs:1191.4,6);
\draw[draw=none,fill=blue] (axis cs:1191.6,0) rectangle (axis cs:1192.4,6);
\draw[draw=none,fill=blue] (axis cs:1192.6,0) rectangle (axis cs:1193.4,6);
\draw[draw=none,fill=blue] (axis cs:1193.6,0) rectangle (axis cs:1194.4,6);
\draw[draw=none,fill=blue] (axis cs:1194.6,0) rectangle (axis cs:1195.4,6);
\draw[draw=none,fill=blue] (axis cs:1195.6,0) rectangle (axis cs:1196.4,6);
\draw[draw=none,fill=blue] (axis cs:1196.6,0) rectangle (axis cs:1197.4,6);
\draw[draw=none,fill=blue] (axis cs:1197.6,0) rectangle (axis cs:1198.4,6);
\draw[draw=none,fill=blue] (axis cs:1198.6,0) rectangle (axis cs:1199.4,6);
\draw[draw=none,fill=blue] (axis cs:1199.6,0) rectangle (axis cs:1200.4,6);
\draw[draw=none,fill=blue] (axis cs:1200.6,0) rectangle (axis cs:1201.4,6);
\draw[draw=none,fill=blue] (axis cs:1201.6,0) rectangle (axis cs:1202.4,6);
\draw[draw=none,fill=blue] (axis cs:1202.6,0) rectangle (axis cs:1203.4,6);
\draw[draw=none,fill=blue] (axis cs:1203.6,0) rectangle (axis cs:1204.4,6);
\draw[draw=none,fill=blue] (axis cs:1204.6,0) rectangle (axis cs:1205.4,6);
\draw[draw=none,fill=blue] (axis cs:1205.6,0) rectangle (axis cs:1206.4,6);
\draw[draw=none,fill=blue] (axis cs:1206.6,0) rectangle (axis cs:1207.4,6);
\draw[draw=none,fill=blue] (axis cs:1207.6,0) rectangle (axis cs:1208.4,6);
\draw[draw=none,fill=blue] (axis cs:1208.6,0) rectangle (axis cs:1209.4,6);
\draw[draw=none,fill=blue] (axis cs:1209.6,0) rectangle (axis cs:1210.4,6);
\draw[draw=none,fill=blue] (axis cs:1210.6,0) rectangle (axis cs:1211.4,6);
\draw[draw=none,fill=blue] (axis cs:1211.6,0) rectangle (axis cs:1212.4,6);
\draw[draw=none,fill=blue] (axis cs:1212.6,0) rectangle (axis cs:1213.4,6);
\draw[draw=none,fill=blue] (axis cs:1213.6,0) rectangle (axis cs:1214.4,6);
\draw[draw=none,fill=blue] (axis cs:1214.6,0) rectangle (axis cs:1215.4,6);
\draw[draw=none,fill=blue] (axis cs:1215.6,0) rectangle (axis cs:1216.4,6);
\draw[draw=none,fill=blue] (axis cs:1216.6,0) rectangle (axis cs:1217.4,6);
\draw[draw=none,fill=blue] (axis cs:1217.6,0) rectangle (axis cs:1218.4,6);
\draw[draw=none,fill=blue] (axis cs:1218.6,0) rectangle (axis cs:1219.4,6);
\draw[draw=none,fill=blue] (axis cs:1219.6,0) rectangle (axis cs:1220.4,6);
\draw[draw=none,fill=blue] (axis cs:1220.6,0) rectangle (axis cs:1221.4,6);
\draw[draw=none,fill=blue] (axis cs:1221.6,0) rectangle (axis cs:1222.4,6);
\draw[draw=none,fill=blue] (axis cs:1222.6,0) rectangle (axis cs:1223.4,6);
\draw[draw=none,fill=blue] (axis cs:1223.6,0) rectangle (axis cs:1224.4,6);
\draw[draw=none,fill=blue] (axis cs:1224.6,0) rectangle (axis cs:1225.4,6);
\draw[draw=none,fill=blue] (axis cs:1225.6,0) rectangle (axis cs:1226.4,6);
\draw[draw=none,fill=blue] (axis cs:1226.6,0) rectangle (axis cs:1227.4,6);
\draw[draw=none,fill=blue] (axis cs:1227.6,0) rectangle (axis cs:1228.4,6);
\draw[draw=none,fill=blue] (axis cs:1228.6,0) rectangle (axis cs:1229.4,6);
\draw[draw=none,fill=blue] (axis cs:1229.6,0) rectangle (axis cs:1230.4,6);
\draw[draw=none,fill=blue] (axis cs:1230.6,0) rectangle (axis cs:1231.4,6);
\draw[draw=none,fill=blue] (axis cs:1231.6,0) rectangle (axis cs:1232.4,6);
\draw[draw=none,fill=blue] (axis cs:1232.6,0) rectangle (axis cs:1233.4,6);
\draw[draw=none,fill=blue] (axis cs:1233.6,0) rectangle (axis cs:1234.4,6);
\draw[draw=none,fill=blue] (axis cs:1234.6,0) rectangle (axis cs:1235.4,6);
\draw[draw=none,fill=blue] (axis cs:1235.6,0) rectangle (axis cs:1236.4,6);
\draw[draw=none,fill=blue] (axis cs:1236.6,0) rectangle (axis cs:1237.4,6);
\draw[draw=none,fill=blue] (axis cs:1237.6,0) rectangle (axis cs:1238.4,6);
\draw[draw=none,fill=blue] (axis cs:1238.6,0) rectangle (axis cs:1239.4,6);
\draw[draw=none,fill=blue] (axis cs:1239.6,0) rectangle (axis cs:1240.4,6);
\draw[draw=none,fill=blue] (axis cs:1240.6,0) rectangle (axis cs:1241.4,6);
\draw[draw=none,fill=blue] (axis cs:1241.6,0) rectangle (axis cs:1242.4,6);
\draw[draw=none,fill=blue] (axis cs:1242.6,0) rectangle (axis cs:1243.4,6);
\draw[draw=none,fill=blue] (axis cs:1243.6,0) rectangle (axis cs:1244.4,6);
\draw[draw=none,fill=blue] (axis cs:1244.6,0) rectangle (axis cs:1245.4,6);
\draw[draw=none,fill=blue] (axis cs:1245.6,0) rectangle (axis cs:1246.4,6);
\draw[draw=none,fill=blue] (axis cs:1246.6,0) rectangle (axis cs:1247.4,6);
\draw[draw=none,fill=blue] (axis cs:1247.6,0) rectangle (axis cs:1248.4,6);
\draw[draw=none,fill=blue] (axis cs:1248.6,0) rectangle (axis cs:1249.4,6);
\draw[draw=none,fill=blue] (axis cs:1249.6,0) rectangle (axis cs:1250.4,6);
\draw[draw=none,fill=blue] (axis cs:1250.6,0) rectangle (axis cs:1251.4,6);
\draw[draw=none,fill=blue] (axis cs:1251.6,0) rectangle (axis cs:1252.4,6);
\draw[draw=none,fill=blue] (axis cs:1252.6,0) rectangle (axis cs:1253.4,6);
\draw[draw=none,fill=blue] (axis cs:1253.6,0) rectangle (axis cs:1254.4,6);
\draw[draw=none,fill=blue] (axis cs:1254.6,0) rectangle (axis cs:1255.4,6);
\draw[draw=none,fill=blue] (axis cs:1255.6,0) rectangle (axis cs:1256.4,6);
\draw[draw=none,fill=blue] (axis cs:1256.6,0) rectangle (axis cs:1257.4,6);
\draw[draw=none,fill=blue] (axis cs:1257.6,0) rectangle (axis cs:1258.4,6);
\draw[draw=none,fill=blue] (axis cs:1258.6,0) rectangle (axis cs:1259.4,6);
\draw[draw=none,fill=blue] (axis cs:1259.6,0) rectangle (axis cs:1260.4,6);
\draw[draw=none,fill=blue] (axis cs:1260.6,0) rectangle (axis cs:1261.4,6);
\draw[draw=none,fill=blue] (axis cs:1261.6,0) rectangle (axis cs:1262.4,6);
\draw[draw=none,fill=blue] (axis cs:1262.6,0) rectangle (axis cs:1263.4,6);
\draw[draw=none,fill=blue] (axis cs:1263.6,0) rectangle (axis cs:1264.4,6);
\draw[draw=none,fill=blue] (axis cs:1264.6,0) rectangle (axis cs:1265.4,6);
\draw[draw=none,fill=blue] (axis cs:1265.6,0) rectangle (axis cs:1266.4,6);
\draw[draw=none,fill=blue] (axis cs:1266.6,0) rectangle (axis cs:1267.4,6);
\draw[draw=none,fill=blue] (axis cs:1267.6,0) rectangle (axis cs:1268.4,6);
\draw[draw=none,fill=blue] (axis cs:1268.6,0) rectangle (axis cs:1269.4,6);
\draw[draw=none,fill=blue] (axis cs:1269.6,0) rectangle (axis cs:1270.4,6);
\draw[draw=none,fill=blue] (axis cs:1270.6,0) rectangle (axis cs:1271.4,6);
\draw[draw=none,fill=blue] (axis cs:1271.6,0) rectangle (axis cs:1272.4,6);
\draw[draw=none,fill=blue] (axis cs:1272.6,0) rectangle (axis cs:1273.4,6);
\draw[draw=none,fill=blue] (axis cs:1273.6,0) rectangle (axis cs:1274.4,6);
\draw[draw=none,fill=blue] (axis cs:1274.6,0) rectangle (axis cs:1275.4,6);
\draw[draw=none,fill=blue] (axis cs:1275.6,0) rectangle (axis cs:1276.4,6);
\draw[draw=none,fill=blue] (axis cs:1276.6,0) rectangle (axis cs:1277.4,6);
\draw[draw=none,fill=blue] (axis cs:1277.6,0) rectangle (axis cs:1278.4,6);
\draw[draw=none,fill=blue] (axis cs:1278.6,0) rectangle (axis cs:1279.4,6);
\draw[draw=none,fill=blue] (axis cs:1279.6,0) rectangle (axis cs:1280.4,6);
\draw[draw=none,fill=blue] (axis cs:1280.6,0) rectangle (axis cs:1281.4,6);
\draw[draw=none,fill=blue] (axis cs:1281.6,0) rectangle (axis cs:1282.4,6);
\draw[draw=none,fill=blue] (axis cs:1282.6,0) rectangle (axis cs:1283.4,6);
\draw[draw=none,fill=blue] (axis cs:1283.6,0) rectangle (axis cs:1284.4,6);
\draw[draw=none,fill=blue] (axis cs:1284.6,0) rectangle (axis cs:1285.4,6);
\draw[draw=none,fill=blue] (axis cs:1285.6,0) rectangle (axis cs:1286.4,6);
\draw[draw=none,fill=blue] (axis cs:1286.6,0) rectangle (axis cs:1287.4,6);
\draw[draw=none,fill=blue] (axis cs:1287.6,0) rectangle (axis cs:1288.4,6);
\draw[draw=none,fill=blue] (axis cs:1288.6,0) rectangle (axis cs:1289.4,6);
\draw[draw=none,fill=blue] (axis cs:1289.6,0) rectangle (axis cs:1290.4,6);
\draw[draw=none,fill=blue] (axis cs:1290.6,0) rectangle (axis cs:1291.4,6);
\draw[draw=none,fill=blue] (axis cs:1291.6,0) rectangle (axis cs:1292.4,6);
\draw[draw=none,fill=blue] (axis cs:1292.6,0) rectangle (axis cs:1293.4,6);
\draw[draw=none,fill=blue] (axis cs:1293.6,0) rectangle (axis cs:1294.4,6);
\draw[draw=none,fill=blue] (axis cs:1294.6,0) rectangle (axis cs:1295.4,6);
\draw[draw=none,fill=blue] (axis cs:1295.6,0) rectangle (axis cs:1296.4,6);
\draw[draw=none,fill=blue] (axis cs:1296.6,0) rectangle (axis cs:1297.4,6);
\draw[draw=none,fill=blue] (axis cs:1297.6,0) rectangle (axis cs:1298.4,6);
\draw[draw=none,fill=blue] (axis cs:1298.6,0) rectangle (axis cs:1299.4,6);
\draw[draw=none,fill=blue] (axis cs:1299.6,0) rectangle (axis cs:1300.4,6);
\draw[draw=none,fill=blue] (axis cs:1300.6,0) rectangle (axis cs:1301.4,6);
\draw[draw=none,fill=blue] (axis cs:1301.6,0) rectangle (axis cs:1302.4,6);
\draw[draw=none,fill=blue] (axis cs:1302.6,0) rectangle (axis cs:1303.4,6);
\draw[draw=none,fill=blue] (axis cs:1303.6,0) rectangle (axis cs:1304.4,6);
\draw[draw=none,fill=blue] (axis cs:1304.6,0) rectangle (axis cs:1305.4,6);
\draw[draw=none,fill=blue] (axis cs:1305.6,0) rectangle (axis cs:1306.4,6);
\draw[draw=none,fill=blue] (axis cs:1306.6,0) rectangle (axis cs:1307.4,6);
\draw[draw=none,fill=blue] (axis cs:1307.6,0) rectangle (axis cs:1308.4,6);
\draw[draw=none,fill=blue] (axis cs:1308.6,0) rectangle (axis cs:1309.4,6);
\draw[draw=none,fill=blue] (axis cs:1309.6,0) rectangle (axis cs:1310.4,6);
\draw[draw=none,fill=blue] (axis cs:1310.6,0) rectangle (axis cs:1311.4,6);
\draw[draw=none,fill=blue] (axis cs:1311.6,0) rectangle (axis cs:1312.4,6);
\draw[draw=none,fill=blue] (axis cs:1312.6,0) rectangle (axis cs:1313.4,6);
\draw[draw=none,fill=blue] (axis cs:1313.6,0) rectangle (axis cs:1314.4,6);
\draw[draw=none,fill=blue] (axis cs:1314.6,0) rectangle (axis cs:1315.4,6);
\draw[draw=none,fill=blue] (axis cs:1315.6,0) rectangle (axis cs:1316.4,6);
\draw[draw=none,fill=blue] (axis cs:1316.6,0) rectangle (axis cs:1317.4,6);
\draw[draw=none,fill=blue] (axis cs:1317.6,0) rectangle (axis cs:1318.4,6);
\draw[draw=none,fill=blue] (axis cs:1318.6,0) rectangle (axis cs:1319.4,6);
\draw[draw=none,fill=blue] (axis cs:1319.6,0) rectangle (axis cs:1320.4,6);
\draw[draw=none,fill=blue] (axis cs:1320.6,0) rectangle (axis cs:1321.4,6);
\draw[draw=none,fill=blue] (axis cs:1321.6,0) rectangle (axis cs:1322.4,6);
\draw[draw=none,fill=blue] (axis cs:1322.6,0) rectangle (axis cs:1323.4,6);
\draw[draw=none,fill=blue] (axis cs:1323.6,0) rectangle (axis cs:1324.4,6);
\draw[draw=none,fill=blue] (axis cs:1324.6,0) rectangle (axis cs:1325.4,6);
\draw[draw=none,fill=blue] (axis cs:1325.6,0) rectangle (axis cs:1326.4,5);
\draw[draw=none,fill=blue] (axis cs:1326.6,0) rectangle (axis cs:1327.4,5);
\draw[draw=none,fill=blue] (axis cs:1327.6,0) rectangle (axis cs:1328.4,5);
\draw[draw=none,fill=blue] (axis cs:1328.6,0) rectangle (axis cs:1329.4,5);
\draw[draw=none,fill=blue] (axis cs:1329.6,0) rectangle (axis cs:1330.4,5);
\draw[draw=none,fill=blue] (axis cs:1330.6,0) rectangle (axis cs:1331.4,5);
\draw[draw=none,fill=blue] (axis cs:1331.6,0) rectangle (axis cs:1332.4,5);
\draw[draw=none,fill=blue] (axis cs:1332.6,0) rectangle (axis cs:1333.4,5);
\draw[draw=none,fill=blue] (axis cs:1333.6,0) rectangle (axis cs:1334.4,5);
\draw[draw=none,fill=blue] (axis cs:1334.6,0) rectangle (axis cs:1335.4,5);
\draw[draw=none,fill=blue] (axis cs:1335.6,0) rectangle (axis cs:1336.4,5);
\draw[draw=none,fill=blue] (axis cs:1336.6,0) rectangle (axis cs:1337.4,5);
\draw[draw=none,fill=blue] (axis cs:1337.6,0) rectangle (axis cs:1338.4,5);
\draw[draw=none,fill=blue] (axis cs:1338.6,0) rectangle (axis cs:1339.4,5);
\draw[draw=none,fill=blue] (axis cs:1339.6,0) rectangle (axis cs:1340.4,5);
\draw[draw=none,fill=blue] (axis cs:1340.6,0) rectangle (axis cs:1341.4,5);
\draw[draw=none,fill=blue] (axis cs:1341.6,0) rectangle (axis cs:1342.4,5);
\draw[draw=none,fill=blue] (axis cs:1342.6,0) rectangle (axis cs:1343.4,5);
\draw[draw=none,fill=blue] (axis cs:1343.6,0) rectangle (axis cs:1344.4,5);
\draw[draw=none,fill=blue] (axis cs:1344.6,0) rectangle (axis cs:1345.4,5);
\draw[draw=none,fill=blue] (axis cs:1345.6,0) rectangle (axis cs:1346.4,5);
\draw[draw=none,fill=blue] (axis cs:1346.6,0) rectangle (axis cs:1347.4,5);
\draw[draw=none,fill=blue] (axis cs:1347.6,0) rectangle (axis cs:1348.4,5);
\draw[draw=none,fill=blue] (axis cs:1348.6,0) rectangle (axis cs:1349.4,5);
\draw[draw=none,fill=blue] (axis cs:1349.6,0) rectangle (axis cs:1350.4,5);
\draw[draw=none,fill=blue] (axis cs:1350.6,0) rectangle (axis cs:1351.4,5);
\draw[draw=none,fill=blue] (axis cs:1351.6,0) rectangle (axis cs:1352.4,5);
\draw[draw=none,fill=blue] (axis cs:1352.6,0) rectangle (axis cs:1353.4,5);
\draw[draw=none,fill=blue] (axis cs:1353.6,0) rectangle (axis cs:1354.4,5);
\draw[draw=none,fill=blue] (axis cs:1354.6,0) rectangle (axis cs:1355.4,5);
\draw[draw=none,fill=blue] (axis cs:1355.6,0) rectangle (axis cs:1356.4,5);
\draw[draw=none,fill=blue] (axis cs:1356.6,0) rectangle (axis cs:1357.4,5);
\draw[draw=none,fill=blue] (axis cs:1357.6,0) rectangle (axis cs:1358.4,5);
\draw[draw=none,fill=blue] (axis cs:1358.6,0) rectangle (axis cs:1359.4,5);
\draw[draw=none,fill=blue] (axis cs:1359.6,0) rectangle (axis cs:1360.4,5);
\draw[draw=none,fill=blue] (axis cs:1360.6,0) rectangle (axis cs:1361.4,5);
\draw[draw=none,fill=blue] (axis cs:1361.6,0) rectangle (axis cs:1362.4,5);
\draw[draw=none,fill=blue] (axis cs:1362.6,0) rectangle (axis cs:1363.4,5);
\draw[draw=none,fill=blue] (axis cs:1363.6,0) rectangle (axis cs:1364.4,5);
\draw[draw=none,fill=blue] (axis cs:1364.6,0) rectangle (axis cs:1365.4,5);
\draw[draw=none,fill=blue] (axis cs:1365.6,0) rectangle (axis cs:1366.4,5);
\draw[draw=none,fill=blue] (axis cs:1366.6,0) rectangle (axis cs:1367.4,5);
\draw[draw=none,fill=blue] (axis cs:1367.6,0) rectangle (axis cs:1368.4,5);
\draw[draw=none,fill=blue] (axis cs:1368.6,0) rectangle (axis cs:1369.4,5);
\draw[draw=none,fill=blue] (axis cs:1369.6,0) rectangle (axis cs:1370.4,5);
\draw[draw=none,fill=blue] (axis cs:1370.6,0) rectangle (axis cs:1371.4,5);
\draw[draw=none,fill=blue] (axis cs:1371.6,0) rectangle (axis cs:1372.4,5);
\draw[draw=none,fill=blue] (axis cs:1372.6,0) rectangle (axis cs:1373.4,5);
\draw[draw=none,fill=blue] (axis cs:1373.6,0) rectangle (axis cs:1374.4,5);
\draw[draw=none,fill=blue] (axis cs:1374.6,0) rectangle (axis cs:1375.4,5);
\draw[draw=none,fill=blue] (axis cs:1375.6,0) rectangle (axis cs:1376.4,5);
\draw[draw=none,fill=blue] (axis cs:1376.6,0) rectangle (axis cs:1377.4,5);
\draw[draw=none,fill=blue] (axis cs:1377.6,0) rectangle (axis cs:1378.4,5);
\draw[draw=none,fill=blue] (axis cs:1378.6,0) rectangle (axis cs:1379.4,5);
\draw[draw=none,fill=blue] (axis cs:1379.6,0) rectangle (axis cs:1380.4,5);
\draw[draw=none,fill=blue] (axis cs:1380.6,0) rectangle (axis cs:1381.4,5);
\draw[draw=none,fill=blue] (axis cs:1381.6,0) rectangle (axis cs:1382.4,5);
\draw[draw=none,fill=blue] (axis cs:1382.6,0) rectangle (axis cs:1383.4,5);
\draw[draw=none,fill=blue] (axis cs:1383.6,0) rectangle (axis cs:1384.4,5);
\draw[draw=none,fill=blue] (axis cs:1384.6,0) rectangle (axis cs:1385.4,5);
\draw[draw=none,fill=blue] (axis cs:1385.6,0) rectangle (axis cs:1386.4,5);
\draw[draw=none,fill=blue] (axis cs:1386.6,0) rectangle (axis cs:1387.4,5);
\draw[draw=none,fill=blue] (axis cs:1387.6,0) rectangle (axis cs:1388.4,5);
\draw[draw=none,fill=blue] (axis cs:1388.6,0) rectangle (axis cs:1389.4,5);
\draw[draw=none,fill=blue] (axis cs:1389.6,0) rectangle (axis cs:1390.4,5);
\draw[draw=none,fill=blue] (axis cs:1390.6,0) rectangle (axis cs:1391.4,5);
\draw[draw=none,fill=blue] (axis cs:1391.6,0) rectangle (axis cs:1392.4,5);
\draw[draw=none,fill=blue] (axis cs:1392.6,0) rectangle (axis cs:1393.4,5);
\draw[draw=none,fill=blue] (axis cs:1393.6,0) rectangle (axis cs:1394.4,5);
\draw[draw=none,fill=blue] (axis cs:1394.6,0) rectangle (axis cs:1395.4,5);
\draw[draw=none,fill=blue] (axis cs:1395.6,0) rectangle (axis cs:1396.4,5);
\draw[draw=none,fill=blue] (axis cs:1396.6,0) rectangle (axis cs:1397.4,5);
\draw[draw=none,fill=blue] (axis cs:1397.6,0) rectangle (axis cs:1398.4,5);
\draw[draw=none,fill=blue] (axis cs:1398.6,0) rectangle (axis cs:1399.4,5);
\draw[draw=none,fill=blue] (axis cs:1399.6,0) rectangle (axis cs:1400.4,5);
\draw[draw=none,fill=blue] (axis cs:1400.6,0) rectangle (axis cs:1401.4,5);
\draw[draw=none,fill=blue] (axis cs:1401.6,0) rectangle (axis cs:1402.4,5);
\draw[draw=none,fill=blue] (axis cs:1402.6,0) rectangle (axis cs:1403.4,5);
\draw[draw=none,fill=blue] (axis cs:1403.6,0) rectangle (axis cs:1404.4,5);
\draw[draw=none,fill=blue] (axis cs:1404.6,0) rectangle (axis cs:1405.4,5);
\draw[draw=none,fill=blue] (axis cs:1405.6,0) rectangle (axis cs:1406.4,5);
\draw[draw=none,fill=blue] (axis cs:1406.6,0) rectangle (axis cs:1407.4,5);
\draw[draw=none,fill=blue] (axis cs:1407.6,0) rectangle (axis cs:1408.4,5);
\draw[draw=none,fill=blue] (axis cs:1408.6,0) rectangle (axis cs:1409.4,5);
\draw[draw=none,fill=blue] (axis cs:1409.6,0) rectangle (axis cs:1410.4,5);
\draw[draw=none,fill=blue] (axis cs:1410.6,0) rectangle (axis cs:1411.4,5);
\draw[draw=none,fill=blue] (axis cs:1411.6,0) rectangle (axis cs:1412.4,5);
\draw[draw=none,fill=blue] (axis cs:1412.6,0) rectangle (axis cs:1413.4,5);
\draw[draw=none,fill=blue] (axis cs:1413.6,0) rectangle (axis cs:1414.4,5);
\draw[draw=none,fill=blue] (axis cs:1414.6,0) rectangle (axis cs:1415.4,5);
\draw[draw=none,fill=blue] (axis cs:1415.6,0) rectangle (axis cs:1416.4,5);
\draw[draw=none,fill=blue] (axis cs:1416.6,0) rectangle (axis cs:1417.4,5);
\draw[draw=none,fill=blue] (axis cs:1417.6,0) rectangle (axis cs:1418.4,5);
\draw[draw=none,fill=blue] (axis cs:1418.6,0) rectangle (axis cs:1419.4,5);
\draw[draw=none,fill=blue] (axis cs:1419.6,0) rectangle (axis cs:1420.4,5);
\draw[draw=none,fill=blue] (axis cs:1420.6,0) rectangle (axis cs:1421.4,5);
\draw[draw=none,fill=blue] (axis cs:1421.6,0) rectangle (axis cs:1422.4,5);
\draw[draw=none,fill=blue] (axis cs:1422.6,0) rectangle (axis cs:1423.4,5);
\draw[draw=none,fill=blue] (axis cs:1423.6,0) rectangle (axis cs:1424.4,5);
\draw[draw=none,fill=blue] (axis cs:1424.6,0) rectangle (axis cs:1425.4,5);
\draw[draw=none,fill=blue] (axis cs:1425.6,0) rectangle (axis cs:1426.4,5);
\draw[draw=none,fill=blue] (axis cs:1426.6,0) rectangle (axis cs:1427.4,5);
\draw[draw=none,fill=blue] (axis cs:1427.6,0) rectangle (axis cs:1428.4,5);
\draw[draw=none,fill=blue] (axis cs:1428.6,0) rectangle (axis cs:1429.4,5);
\draw[draw=none,fill=blue] (axis cs:1429.6,0) rectangle (axis cs:1430.4,5);
\draw[draw=none,fill=blue] (axis cs:1430.6,0) rectangle (axis cs:1431.4,5);
\draw[draw=none,fill=blue] (axis cs:1431.6,0) rectangle (axis cs:1432.4,5);
\draw[draw=none,fill=blue] (axis cs:1432.6,0) rectangle (axis cs:1433.4,5);
\draw[draw=none,fill=blue] (axis cs:1433.6,0) rectangle (axis cs:1434.4,5);
\draw[draw=none,fill=blue] (axis cs:1434.6,0) rectangle (axis cs:1435.4,5);
\draw[draw=none,fill=blue] (axis cs:1435.6,0) rectangle (axis cs:1436.4,5);
\draw[draw=none,fill=blue] (axis cs:1436.6,0) rectangle (axis cs:1437.4,5);
\draw[draw=none,fill=blue] (axis cs:1437.6,0) rectangle (axis cs:1438.4,5);
\draw[draw=none,fill=blue] (axis cs:1438.6,0) rectangle (axis cs:1439.4,5);
\draw[draw=none,fill=blue] (axis cs:1439.6,0) rectangle (axis cs:1440.4,5);
\draw[draw=none,fill=blue] (axis cs:1440.6,0) rectangle (axis cs:1441.4,5);
\draw[draw=none,fill=blue] (axis cs:1441.6,0) rectangle (axis cs:1442.4,5);
\draw[draw=none,fill=blue] (axis cs:1442.6,0) rectangle (axis cs:1443.4,5);
\draw[draw=none,fill=blue] (axis cs:1443.6,0) rectangle (axis cs:1444.4,5);
\draw[draw=none,fill=blue] (axis cs:1444.6,0) rectangle (axis cs:1445.4,5);
\draw[draw=none,fill=blue] (axis cs:1445.6,0) rectangle (axis cs:1446.4,5);
\draw[draw=none,fill=blue] (axis cs:1446.6,0) rectangle (axis cs:1447.4,5);
\draw[draw=none,fill=blue] (axis cs:1447.6,0) rectangle (axis cs:1448.4,5);
\draw[draw=none,fill=blue] (axis cs:1448.6,0) rectangle (axis cs:1449.4,5);
\draw[draw=none,fill=blue] (axis cs:1449.6,0) rectangle (axis cs:1450.4,5);
\draw[draw=none,fill=blue] (axis cs:1450.6,0) rectangle (axis cs:1451.4,5);
\draw[draw=none,fill=blue] (axis cs:1451.6,0) rectangle (axis cs:1452.4,5);
\draw[draw=none,fill=blue] (axis cs:1452.6,0) rectangle (axis cs:1453.4,5);
\draw[draw=none,fill=blue] (axis cs:1453.6,0) rectangle (axis cs:1454.4,5);
\draw[draw=none,fill=blue] (axis cs:1454.6,0) rectangle (axis cs:1455.4,5);
\draw[draw=none,fill=blue] (axis cs:1455.6,0) rectangle (axis cs:1456.4,5);
\draw[draw=none,fill=blue] (axis cs:1456.6,0) rectangle (axis cs:1457.4,5);
\draw[draw=none,fill=blue] (axis cs:1457.6,0) rectangle (axis cs:1458.4,5);
\draw[draw=none,fill=blue] (axis cs:1458.6,0) rectangle (axis cs:1459.4,5);
\draw[draw=none,fill=blue] (axis cs:1459.6,0) rectangle (axis cs:1460.4,5);
\draw[draw=none,fill=blue] (axis cs:1460.6,0) rectangle (axis cs:1461.4,5);
\draw[draw=none,fill=blue] (axis cs:1461.6,0) rectangle (axis cs:1462.4,5);
\draw[draw=none,fill=blue] (axis cs:1462.6,0) rectangle (axis cs:1463.4,5);
\draw[draw=none,fill=blue] (axis cs:1463.6,0) rectangle (axis cs:1464.4,5);
\draw[draw=none,fill=blue] (axis cs:1464.6,0) rectangle (axis cs:1465.4,5);
\draw[draw=none,fill=blue] (axis cs:1465.6,0) rectangle (axis cs:1466.4,5);
\draw[draw=none,fill=blue] (axis cs:1466.6,0) rectangle (axis cs:1467.4,5);
\draw[draw=none,fill=blue] (axis cs:1467.6,0) rectangle (axis cs:1468.4,5);
\draw[draw=none,fill=blue] (axis cs:1468.6,0) rectangle (axis cs:1469.4,5);
\draw[draw=none,fill=blue] (axis cs:1469.6,0) rectangle (axis cs:1470.4,5);
\draw[draw=none,fill=blue] (axis cs:1470.6,0) rectangle (axis cs:1471.4,5);
\draw[draw=none,fill=blue] (axis cs:1471.6,0) rectangle (axis cs:1472.4,5);
\draw[draw=none,fill=blue] (axis cs:1472.6,0) rectangle (axis cs:1473.4,5);
\draw[draw=none,fill=blue] (axis cs:1473.6,0) rectangle (axis cs:1474.4,5);
\draw[draw=none,fill=blue] (axis cs:1474.6,0) rectangle (axis cs:1475.4,5);
\draw[draw=none,fill=blue] (axis cs:1475.6,0) rectangle (axis cs:1476.4,5);
\draw[draw=none,fill=blue] (axis cs:1476.6,0) rectangle (axis cs:1477.4,5);
\draw[draw=none,fill=blue] (axis cs:1477.6,0) rectangle (axis cs:1478.4,5);
\draw[draw=none,fill=blue] (axis cs:1478.6,0) rectangle (axis cs:1479.4,5);
\draw[draw=none,fill=blue] (axis cs:1479.6,0) rectangle (axis cs:1480.4,5);
\draw[draw=none,fill=blue] (axis cs:1480.6,0) rectangle (axis cs:1481.4,5);
\draw[draw=none,fill=blue] (axis cs:1481.6,0) rectangle (axis cs:1482.4,5);
\draw[draw=none,fill=blue] (axis cs:1482.6,0) rectangle (axis cs:1483.4,5);
\draw[draw=none,fill=blue] (axis cs:1483.6,0) rectangle (axis cs:1484.4,5);
\draw[draw=none,fill=blue] (axis cs:1484.6,0) rectangle (axis cs:1485.4,5);
\draw[draw=none,fill=blue] (axis cs:1485.6,0) rectangle (axis cs:1486.4,5);
\draw[draw=none,fill=blue] (axis cs:1486.6,0) rectangle (axis cs:1487.4,5);
\draw[draw=none,fill=blue] (axis cs:1487.6,0) rectangle (axis cs:1488.4,5);
\draw[draw=none,fill=blue] (axis cs:1488.6,0) rectangle (axis cs:1489.4,5);
\draw[draw=none,fill=blue] (axis cs:1489.6,0) rectangle (axis cs:1490.4,5);
\draw[draw=none,fill=blue] (axis cs:1490.6,0) rectangle (axis cs:1491.4,5);
\draw[draw=none,fill=blue] (axis cs:1491.6,0) rectangle (axis cs:1492.4,5);
\draw[draw=none,fill=blue] (axis cs:1492.6,0) rectangle (axis cs:1493.4,5);
\draw[draw=none,fill=blue] (axis cs:1493.6,0) rectangle (axis cs:1494.4,5);
\draw[draw=none,fill=blue] (axis cs:1494.6,0) rectangle (axis cs:1495.4,5);
\draw[draw=none,fill=blue] (axis cs:1495.6,0) rectangle (axis cs:1496.4,5);
\draw[draw=none,fill=blue] (axis cs:1496.6,0) rectangle (axis cs:1497.4,5);
\draw[draw=none,fill=blue] (axis cs:1497.6,0) rectangle (axis cs:1498.4,5);
\draw[draw=none,fill=blue] (axis cs:1498.6,0) rectangle (axis cs:1499.4,5);
\draw[draw=none,fill=blue] (axis cs:1499.6,0) rectangle (axis cs:1500.4,5);
\draw[draw=none,fill=blue] (axis cs:1500.6,0) rectangle (axis cs:1501.4,5);
\draw[draw=none,fill=blue] (axis cs:1501.6,0) rectangle (axis cs:1502.4,5);
\draw[draw=none,fill=blue] (axis cs:1502.6,0) rectangle (axis cs:1503.4,5);
\draw[draw=none,fill=blue] (axis cs:1503.6,0) rectangle (axis cs:1504.4,5);
\draw[draw=none,fill=blue] (axis cs:1504.6,0) rectangle (axis cs:1505.4,5);
\draw[draw=none,fill=blue] (axis cs:1505.6,0) rectangle (axis cs:1506.4,5);
\draw[draw=none,fill=blue] (axis cs:1506.6,0) rectangle (axis cs:1507.4,5);
\draw[draw=none,fill=blue] (axis cs:1507.6,0) rectangle (axis cs:1508.4,5);
\draw[draw=none,fill=blue] (axis cs:1508.6,0) rectangle (axis cs:1509.4,5);
\draw[draw=none,fill=blue] (axis cs:1509.6,0) rectangle (axis cs:1510.4,5);
\draw[draw=none,fill=blue] (axis cs:1510.6,0) rectangle (axis cs:1511.4,5);
\draw[draw=none,fill=blue] (axis cs:1511.6,0) rectangle (axis cs:1512.4,5);
\draw[draw=none,fill=blue] (axis cs:1512.6,0) rectangle (axis cs:1513.4,5);
\draw[draw=none,fill=blue] (axis cs:1513.6,0) rectangle (axis cs:1514.4,5);
\draw[draw=none,fill=blue] (axis cs:1514.6,0) rectangle (axis cs:1515.4,5);
\draw[draw=none,fill=blue] (axis cs:1515.6,0) rectangle (axis cs:1516.4,5);
\draw[draw=none,fill=blue] (axis cs:1516.6,0) rectangle (axis cs:1517.4,5);
\draw[draw=none,fill=blue] (axis cs:1517.6,0) rectangle (axis cs:1518.4,5);
\draw[draw=none,fill=blue] (axis cs:1518.6,0) rectangle (axis cs:1519.4,5);
\draw[draw=none,fill=blue] (axis cs:1519.6,0) rectangle (axis cs:1520.4,5);
\draw[draw=none,fill=blue] (axis cs:1520.6,0) rectangle (axis cs:1521.4,5);
\draw[draw=none,fill=blue] (axis cs:1521.6,0) rectangle (axis cs:1522.4,5);
\draw[draw=none,fill=blue] (axis cs:1522.6,0) rectangle (axis cs:1523.4,5);
\draw[draw=none,fill=blue] (axis cs:1523.6,0) rectangle (axis cs:1524.4,5);
\draw[draw=none,fill=blue] (axis cs:1524.6,0) rectangle (axis cs:1525.4,5);
\draw[draw=none,fill=blue] (axis cs:1525.6,0) rectangle (axis cs:1526.4,5);
\draw[draw=none,fill=blue] (axis cs:1526.6,0) rectangle (axis cs:1527.4,5);
\draw[draw=none,fill=blue] (axis cs:1527.6,0) rectangle (axis cs:1528.4,5);
\draw[draw=none,fill=blue] (axis cs:1528.6,0) rectangle (axis cs:1529.4,5);
\draw[draw=none,fill=blue] (axis cs:1529.6,0) rectangle (axis cs:1530.4,5);
\draw[draw=none,fill=blue] (axis cs:1530.6,0) rectangle (axis cs:1531.4,5);
\draw[draw=none,fill=blue] (axis cs:1531.6,0) rectangle (axis cs:1532.4,5);
\draw[draw=none,fill=blue] (axis cs:1532.6,0) rectangle (axis cs:1533.4,5);
\draw[draw=none,fill=blue] (axis cs:1533.6,0) rectangle (axis cs:1534.4,5);
\draw[draw=none,fill=blue] (axis cs:1534.6,0) rectangle (axis cs:1535.4,5);
\draw[draw=none,fill=blue] (axis cs:1535.6,0) rectangle (axis cs:1536.4,5);
\draw[draw=none,fill=blue] (axis cs:1536.6,0) rectangle (axis cs:1537.4,5);
\draw[draw=none,fill=blue] (axis cs:1537.6,0) rectangle (axis cs:1538.4,5);
\draw[draw=none,fill=blue] (axis cs:1538.6,0) rectangle (axis cs:1539.4,5);
\draw[draw=none,fill=blue] (axis cs:1539.6,0) rectangle (axis cs:1540.4,5);
\draw[draw=none,fill=blue] (axis cs:1540.6,0) rectangle (axis cs:1541.4,5);
\draw[draw=none,fill=blue] (axis cs:1541.6,0) rectangle (axis cs:1542.4,5);
\draw[draw=none,fill=blue] (axis cs:1542.6,0) rectangle (axis cs:1543.4,5);
\draw[draw=none,fill=blue] (axis cs:1543.6,0) rectangle (axis cs:1544.4,5);
\draw[draw=none,fill=blue] (axis cs:1544.6,0) rectangle (axis cs:1545.4,5);
\draw[draw=none,fill=blue] (axis cs:1545.6,0) rectangle (axis cs:1546.4,5);
\draw[draw=none,fill=blue] (axis cs:1546.6,0) rectangle (axis cs:1547.4,5);
\draw[draw=none,fill=blue] (axis cs:1547.6,0) rectangle (axis cs:1548.4,5);
\draw[draw=none,fill=blue] (axis cs:1548.6,0) rectangle (axis cs:1549.4,5);
\draw[draw=none,fill=blue] (axis cs:1549.6,0) rectangle (axis cs:1550.4,5);
\draw[draw=none,fill=blue] (axis cs:1550.6,0) rectangle (axis cs:1551.4,5);
\draw[draw=none,fill=blue] (axis cs:1551.6,0) rectangle (axis cs:1552.4,5);
\draw[draw=none,fill=blue] (axis cs:1552.6,0) rectangle (axis cs:1553.4,5);
\draw[draw=none,fill=blue] (axis cs:1553.6,0) rectangle (axis cs:1554.4,5);
\draw[draw=none,fill=blue] (axis cs:1554.6,0) rectangle (axis cs:1555.4,5);
\draw[draw=none,fill=blue] (axis cs:1555.6,0) rectangle (axis cs:1556.4,5);
\draw[draw=none,fill=blue] (axis cs:1556.6,0) rectangle (axis cs:1557.4,5);
\draw[draw=none,fill=blue] (axis cs:1557.6,0) rectangle (axis cs:1558.4,5);
\draw[draw=none,fill=blue] (axis cs:1558.6,0) rectangle (axis cs:1559.4,5);
\draw[draw=none,fill=blue] (axis cs:1559.6,0) rectangle (axis cs:1560.4,5);
\draw[draw=none,fill=blue] (axis cs:1560.6,0) rectangle (axis cs:1561.4,5);
\draw[draw=none,fill=blue] (axis cs:1561.6,0) rectangle (axis cs:1562.4,5);
\draw[draw=none,fill=blue] (axis cs:1562.6,0) rectangle (axis cs:1563.4,5);
\draw[draw=none,fill=blue] (axis cs:1563.6,0) rectangle (axis cs:1564.4,5);
\draw[draw=none,fill=blue] (axis cs:1564.6,0) rectangle (axis cs:1565.4,5);
\draw[draw=none,fill=blue] (axis cs:1565.6,0) rectangle (axis cs:1566.4,5);
\draw[draw=none,fill=blue] (axis cs:1566.6,0) rectangle (axis cs:1567.4,5);
\draw[draw=none,fill=blue] (axis cs:1567.6,0) rectangle (axis cs:1568.4,5);
\draw[draw=none,fill=blue] (axis cs:1568.6,0) rectangle (axis cs:1569.4,5);
\draw[draw=none,fill=blue] (axis cs:1569.6,0) rectangle (axis cs:1570.4,5);
\draw[draw=none,fill=blue] (axis cs:1570.6,0) rectangle (axis cs:1571.4,5);
\draw[draw=none,fill=blue] (axis cs:1571.6,0) rectangle (axis cs:1572.4,5);
\draw[draw=none,fill=blue] (axis cs:1572.6,0) rectangle (axis cs:1573.4,5);
\draw[draw=none,fill=blue] (axis cs:1573.6,0) rectangle (axis cs:1574.4,5);
\draw[draw=none,fill=blue] (axis cs:1574.6,0) rectangle (axis cs:1575.4,5);
\draw[draw=none,fill=blue] (axis cs:1575.6,0) rectangle (axis cs:1576.4,5);
\draw[draw=none,fill=blue] (axis cs:1576.6,0) rectangle (axis cs:1577.4,5);
\draw[draw=none,fill=blue] (axis cs:1577.6,0) rectangle (axis cs:1578.4,5);
\draw[draw=none,fill=blue] (axis cs:1578.6,0) rectangle (axis cs:1579.4,5);
\draw[draw=none,fill=blue] (axis cs:1579.6,0) rectangle (axis cs:1580.4,5);
\draw[draw=none,fill=blue] (axis cs:1580.6,0) rectangle (axis cs:1581.4,5);
\draw[draw=none,fill=blue] (axis cs:1581.6,0) rectangle (axis cs:1582.4,5);
\draw[draw=none,fill=blue] (axis cs:1582.6,0) rectangle (axis cs:1583.4,5);
\draw[draw=none,fill=blue] (axis cs:1583.6,0) rectangle (axis cs:1584.4,5);
\draw[draw=none,fill=blue] (axis cs:1584.6,0) rectangle (axis cs:1585.4,5);
\draw[draw=none,fill=blue] (axis cs:1585.6,0) rectangle (axis cs:1586.4,5);
\draw[draw=none,fill=blue] (axis cs:1586.6,0) rectangle (axis cs:1587.4,5);
\draw[draw=none,fill=blue] (axis cs:1587.6,0) rectangle (axis cs:1588.4,5);
\draw[draw=none,fill=blue] (axis cs:1588.6,0) rectangle (axis cs:1589.4,5);
\draw[draw=none,fill=blue] (axis cs:1589.6,0) rectangle (axis cs:1590.4,5);
\draw[draw=none,fill=blue] (axis cs:1590.6,0) rectangle (axis cs:1591.4,5);
\draw[draw=none,fill=blue] (axis cs:1591.6,0) rectangle (axis cs:1592.4,5);
\draw[draw=none,fill=blue] (axis cs:1592.6,0) rectangle (axis cs:1593.4,5);
\draw[draw=none,fill=blue] (axis cs:1593.6,0) rectangle (axis cs:1594.4,5);
\draw[draw=none,fill=blue] (axis cs:1594.6,0) rectangle (axis cs:1595.4,5);
\draw[draw=none,fill=blue] (axis cs:1595.6,0) rectangle (axis cs:1596.4,5);
\draw[draw=none,fill=blue] (axis cs:1596.6,0) rectangle (axis cs:1597.4,5);
\draw[draw=none,fill=blue] (axis cs:1597.6,0) rectangle (axis cs:1598.4,5);
\draw[draw=none,fill=blue] (axis cs:1598.6,0) rectangle (axis cs:1599.4,5);
\draw[draw=none,fill=blue] (axis cs:1599.6,0) rectangle (axis cs:1600.4,5);
\draw[draw=none,fill=blue] (axis cs:1600.6,0) rectangle (axis cs:1601.4,5);
\draw[draw=none,fill=blue] (axis cs:1601.6,0) rectangle (axis cs:1602.4,5);
\draw[draw=none,fill=blue] (axis cs:1602.6,0) rectangle (axis cs:1603.4,5);
\draw[draw=none,fill=blue] (axis cs:1603.6,0) rectangle (axis cs:1604.4,4);
\draw[draw=none,fill=blue] (axis cs:1604.6,0) rectangle (axis cs:1605.4,4);
\draw[draw=none,fill=blue] (axis cs:1605.6,0) rectangle (axis cs:1606.4,4);
\draw[draw=none,fill=blue] (axis cs:1606.6,0) rectangle (axis cs:1607.4,4);
\draw[draw=none,fill=blue] (axis cs:1607.6,0) rectangle (axis cs:1608.4,4);
\draw[draw=none,fill=blue] (axis cs:1608.6,0) rectangle (axis cs:1609.4,4);
\draw[draw=none,fill=blue] (axis cs:1609.6,0) rectangle (axis cs:1610.4,4);
\draw[draw=none,fill=blue] (axis cs:1610.6,0) rectangle (axis cs:1611.4,4);
\draw[draw=none,fill=blue] (axis cs:1611.6,0) rectangle (axis cs:1612.4,4);
\draw[draw=none,fill=blue] (axis cs:1612.6,0) rectangle (axis cs:1613.4,4);
\draw[draw=none,fill=blue] (axis cs:1613.6,0) rectangle (axis cs:1614.4,4);
\draw[draw=none,fill=blue] (axis cs:1614.6,0) rectangle (axis cs:1615.4,4);
\draw[draw=none,fill=blue] (axis cs:1615.6,0) rectangle (axis cs:1616.4,4);
\draw[draw=none,fill=blue] (axis cs:1616.6,0) rectangle (axis cs:1617.4,4);
\draw[draw=none,fill=blue] (axis cs:1617.6,0) rectangle (axis cs:1618.4,4);
\draw[draw=none,fill=blue] (axis cs:1618.6,0) rectangle (axis cs:1619.4,4);
\draw[draw=none,fill=blue] (axis cs:1619.6,0) rectangle (axis cs:1620.4,4);
\draw[draw=none,fill=blue] (axis cs:1620.6,0) rectangle (axis cs:1621.4,4);
\draw[draw=none,fill=blue] (axis cs:1621.6,0) rectangle (axis cs:1622.4,4);
\draw[draw=none,fill=blue] (axis cs:1622.6,0) rectangle (axis cs:1623.4,4);
\draw[draw=none,fill=blue] (axis cs:1623.6,0) rectangle (axis cs:1624.4,4);
\draw[draw=none,fill=blue] (axis cs:1624.6,0) rectangle (axis cs:1625.4,4);
\draw[draw=none,fill=blue] (axis cs:1625.6,0) rectangle (axis cs:1626.4,4);
\draw[draw=none,fill=blue] (axis cs:1626.6,0) rectangle (axis cs:1627.4,4);
\draw[draw=none,fill=blue] (axis cs:1627.6,0) rectangle (axis cs:1628.4,4);
\draw[draw=none,fill=blue] (axis cs:1628.6,0) rectangle (axis cs:1629.4,4);
\draw[draw=none,fill=blue] (axis cs:1629.6,0) rectangle (axis cs:1630.4,4);
\draw[draw=none,fill=blue] (axis cs:1630.6,0) rectangle (axis cs:1631.4,4);
\draw[draw=none,fill=blue] (axis cs:1631.6,0) rectangle (axis cs:1632.4,4);
\draw[draw=none,fill=blue] (axis cs:1632.6,0) rectangle (axis cs:1633.4,4);
\draw[draw=none,fill=blue] (axis cs:1633.6,0) rectangle (axis cs:1634.4,4);
\draw[draw=none,fill=blue] (axis cs:1634.6,0) rectangle (axis cs:1635.4,4);
\draw[draw=none,fill=blue] (axis cs:1635.6,0) rectangle (axis cs:1636.4,4);
\draw[draw=none,fill=blue] (axis cs:1636.6,0) rectangle (axis cs:1637.4,4);
\draw[draw=none,fill=blue] (axis cs:1637.6,0) rectangle (axis cs:1638.4,4);
\draw[draw=none,fill=blue] (axis cs:1638.6,0) rectangle (axis cs:1639.4,4);
\draw[draw=none,fill=blue] (axis cs:1639.6,0) rectangle (axis cs:1640.4,4);
\draw[draw=none,fill=blue] (axis cs:1640.6,0) rectangle (axis cs:1641.4,4);
\draw[draw=none,fill=blue] (axis cs:1641.6,0) rectangle (axis cs:1642.4,4);
\draw[draw=none,fill=blue] (axis cs:1642.6,0) rectangle (axis cs:1643.4,4);
\draw[draw=none,fill=blue] (axis cs:1643.6,0) rectangle (axis cs:1644.4,4);
\draw[draw=none,fill=blue] (axis cs:1644.6,0) rectangle (axis cs:1645.4,4);
\draw[draw=none,fill=blue] (axis cs:1645.6,0) rectangle (axis cs:1646.4,4);
\draw[draw=none,fill=blue] (axis cs:1646.6,0) rectangle (axis cs:1647.4,4);
\draw[draw=none,fill=blue] (axis cs:1647.6,0) rectangle (axis cs:1648.4,4);
\draw[draw=none,fill=blue] (axis cs:1648.6,0) rectangle (axis cs:1649.4,4);
\draw[draw=none,fill=blue] (axis cs:1649.6,0) rectangle (axis cs:1650.4,4);
\draw[draw=none,fill=blue] (axis cs:1650.6,0) rectangle (axis cs:1651.4,4);
\draw[draw=none,fill=blue] (axis cs:1651.6,0) rectangle (axis cs:1652.4,4);
\draw[draw=none,fill=blue] (axis cs:1652.6,0) rectangle (axis cs:1653.4,4);
\draw[draw=none,fill=blue] (axis cs:1653.6,0) rectangle (axis cs:1654.4,4);
\draw[draw=none,fill=blue] (axis cs:1654.6,0) rectangle (axis cs:1655.4,4);
\draw[draw=none,fill=blue] (axis cs:1655.6,0) rectangle (axis cs:1656.4,4);
\draw[draw=none,fill=blue] (axis cs:1656.6,0) rectangle (axis cs:1657.4,4);
\draw[draw=none,fill=blue] (axis cs:1657.6,0) rectangle (axis cs:1658.4,4);
\draw[draw=none,fill=blue] (axis cs:1658.6,0) rectangle (axis cs:1659.4,4);
\draw[draw=none,fill=blue] (axis cs:1659.6,0) rectangle (axis cs:1660.4,4);
\draw[draw=none,fill=blue] (axis cs:1660.6,0) rectangle (axis cs:1661.4,4);
\draw[draw=none,fill=blue] (axis cs:1661.6,0) rectangle (axis cs:1662.4,4);
\draw[draw=none,fill=blue] (axis cs:1662.6,0) rectangle (axis cs:1663.4,4);
\draw[draw=none,fill=blue] (axis cs:1663.6,0) rectangle (axis cs:1664.4,4);
\draw[draw=none,fill=blue] (axis cs:1664.6,0) rectangle (axis cs:1665.4,4);
\draw[draw=none,fill=blue] (axis cs:1665.6,0) rectangle (axis cs:1666.4,4);
\draw[draw=none,fill=blue] (axis cs:1666.6,0) rectangle (axis cs:1667.4,4);
\draw[draw=none,fill=blue] (axis cs:1667.6,0) rectangle (axis cs:1668.4,4);
\draw[draw=none,fill=blue] (axis cs:1668.6,0) rectangle (axis cs:1669.4,4);
\draw[draw=none,fill=blue] (axis cs:1669.6,0) rectangle (axis cs:1670.4,4);
\draw[draw=none,fill=blue] (axis cs:1670.6,0) rectangle (axis cs:1671.4,4);
\draw[draw=none,fill=blue] (axis cs:1671.6,0) rectangle (axis cs:1672.4,4);
\draw[draw=none,fill=blue] (axis cs:1672.6,0) rectangle (axis cs:1673.4,4);
\draw[draw=none,fill=blue] (axis cs:1673.6,0) rectangle (axis cs:1674.4,4);
\draw[draw=none,fill=blue] (axis cs:1674.6,0) rectangle (axis cs:1675.4,4);
\draw[draw=none,fill=blue] (axis cs:1675.6,0) rectangle (axis cs:1676.4,4);
\draw[draw=none,fill=blue] (axis cs:1676.6,0) rectangle (axis cs:1677.4,4);
\draw[draw=none,fill=blue] (axis cs:1677.6,0) rectangle (axis cs:1678.4,4);
\draw[draw=none,fill=blue] (axis cs:1678.6,0) rectangle (axis cs:1679.4,4);
\draw[draw=none,fill=blue] (axis cs:1679.6,0) rectangle (axis cs:1680.4,4);
\draw[draw=none,fill=blue] (axis cs:1680.6,0) rectangle (axis cs:1681.4,4);
\draw[draw=none,fill=blue] (axis cs:1681.6,0) rectangle (axis cs:1682.4,4);
\draw[draw=none,fill=blue] (axis cs:1682.6,0) rectangle (axis cs:1683.4,4);
\draw[draw=none,fill=blue] (axis cs:1683.6,0) rectangle (axis cs:1684.4,4);
\draw[draw=none,fill=blue] (axis cs:1684.6,0) rectangle (axis cs:1685.4,4);
\draw[draw=none,fill=blue] (axis cs:1685.6,0) rectangle (axis cs:1686.4,4);
\draw[draw=none,fill=blue] (axis cs:1686.6,0) rectangle (axis cs:1687.4,4);
\draw[draw=none,fill=blue] (axis cs:1687.6,0) rectangle (axis cs:1688.4,4);
\draw[draw=none,fill=blue] (axis cs:1688.6,0) rectangle (axis cs:1689.4,4);
\draw[draw=none,fill=blue] (axis cs:1689.6,0) rectangle (axis cs:1690.4,4);
\draw[draw=none,fill=blue] (axis cs:1690.6,0) rectangle (axis cs:1691.4,4);
\draw[draw=none,fill=blue] (axis cs:1691.6,0) rectangle (axis cs:1692.4,4);
\draw[draw=none,fill=blue] (axis cs:1692.6,0) rectangle (axis cs:1693.4,4);
\draw[draw=none,fill=blue] (axis cs:1693.6,0) rectangle (axis cs:1694.4,4);
\draw[draw=none,fill=blue] (axis cs:1694.6,0) rectangle (axis cs:1695.4,4);
\draw[draw=none,fill=blue] (axis cs:1695.6,0) rectangle (axis cs:1696.4,4);
\draw[draw=none,fill=blue] (axis cs:1696.6,0) rectangle (axis cs:1697.4,4);
\draw[draw=none,fill=blue] (axis cs:1697.6,0) rectangle (axis cs:1698.4,4);
\draw[draw=none,fill=blue] (axis cs:1698.6,0) rectangle (axis cs:1699.4,4);
\draw[draw=none,fill=blue] (axis cs:1699.6,0) rectangle (axis cs:1700.4,4);
\draw[draw=none,fill=blue] (axis cs:1700.6,0) rectangle (axis cs:1701.4,4);
\draw[draw=none,fill=blue] (axis cs:1701.6,0) rectangle (axis cs:1702.4,4);
\draw[draw=none,fill=blue] (axis cs:1702.6,0) rectangle (axis cs:1703.4,4);
\draw[draw=none,fill=blue] (axis cs:1703.6,0) rectangle (axis cs:1704.4,4);
\draw[draw=none,fill=blue] (axis cs:1704.6,0) rectangle (axis cs:1705.4,4);
\draw[draw=none,fill=blue] (axis cs:1705.6,0) rectangle (axis cs:1706.4,4);
\draw[draw=none,fill=blue] (axis cs:1706.6,0) rectangle (axis cs:1707.4,4);
\draw[draw=none,fill=blue] (axis cs:1707.6,0) rectangle (axis cs:1708.4,4);
\draw[draw=none,fill=blue] (axis cs:1708.6,0) rectangle (axis cs:1709.4,4);
\draw[draw=none,fill=blue] (axis cs:1709.6,0) rectangle (axis cs:1710.4,4);
\draw[draw=none,fill=blue] (axis cs:1710.6,0) rectangle (axis cs:1711.4,4);
\draw[draw=none,fill=blue] (axis cs:1711.6,0) rectangle (axis cs:1712.4,4);
\draw[draw=none,fill=blue] (axis cs:1712.6,0) rectangle (axis cs:1713.4,4);
\draw[draw=none,fill=blue] (axis cs:1713.6,0) rectangle (axis cs:1714.4,4);
\draw[draw=none,fill=blue] (axis cs:1714.6,0) rectangle (axis cs:1715.4,4);
\draw[draw=none,fill=blue] (axis cs:1715.6,0) rectangle (axis cs:1716.4,4);
\draw[draw=none,fill=blue] (axis cs:1716.6,0) rectangle (axis cs:1717.4,4);
\draw[draw=none,fill=blue] (axis cs:1717.6,0) rectangle (axis cs:1718.4,4);
\draw[draw=none,fill=blue] (axis cs:1718.6,0) rectangle (axis cs:1719.4,4);
\draw[draw=none,fill=blue] (axis cs:1719.6,0) rectangle (axis cs:1720.4,4);
\draw[draw=none,fill=blue] (axis cs:1720.6,0) rectangle (axis cs:1721.4,4);
\draw[draw=none,fill=blue] (axis cs:1721.6,0) rectangle (axis cs:1722.4,4);
\draw[draw=none,fill=blue] (axis cs:1722.6,0) rectangle (axis cs:1723.4,4);
\draw[draw=none,fill=blue] (axis cs:1723.6,0) rectangle (axis cs:1724.4,4);
\draw[draw=none,fill=blue] (axis cs:1724.6,0) rectangle (axis cs:1725.4,4);
\draw[draw=none,fill=blue] (axis cs:1725.6,0) rectangle (axis cs:1726.4,4);
\draw[draw=none,fill=blue] (axis cs:1726.6,0) rectangle (axis cs:1727.4,4);
\draw[draw=none,fill=blue] (axis cs:1727.6,0) rectangle (axis cs:1728.4,4);
\draw[draw=none,fill=blue] (axis cs:1728.6,0) rectangle (axis cs:1729.4,4);
\draw[draw=none,fill=blue] (axis cs:1729.6,0) rectangle (axis cs:1730.4,4);
\draw[draw=none,fill=blue] (axis cs:1730.6,0) rectangle (axis cs:1731.4,4);
\draw[draw=none,fill=blue] (axis cs:1731.6,0) rectangle (axis cs:1732.4,4);
\draw[draw=none,fill=blue] (axis cs:1732.6,0) rectangle (axis cs:1733.4,4);
\draw[draw=none,fill=blue] (axis cs:1733.6,0) rectangle (axis cs:1734.4,4);
\draw[draw=none,fill=blue] (axis cs:1734.6,0) rectangle (axis cs:1735.4,4);
\draw[draw=none,fill=blue] (axis cs:1735.6,0) rectangle (axis cs:1736.4,4);
\draw[draw=none,fill=blue] (axis cs:1736.6,0) rectangle (axis cs:1737.4,4);
\draw[draw=none,fill=blue] (axis cs:1737.6,0) rectangle (axis cs:1738.4,4);
\draw[draw=none,fill=blue] (axis cs:1738.6,0) rectangle (axis cs:1739.4,4);
\draw[draw=none,fill=blue] (axis cs:1739.6,0) rectangle (axis cs:1740.4,4);
\draw[draw=none,fill=blue] (axis cs:1740.6,0) rectangle (axis cs:1741.4,4);
\draw[draw=none,fill=blue] (axis cs:1741.6,0) rectangle (axis cs:1742.4,4);
\draw[draw=none,fill=blue] (axis cs:1742.6,0) rectangle (axis cs:1743.4,4);
\draw[draw=none,fill=blue] (axis cs:1743.6,0) rectangle (axis cs:1744.4,4);
\draw[draw=none,fill=blue] (axis cs:1744.6,0) rectangle (axis cs:1745.4,4);
\draw[draw=none,fill=blue] (axis cs:1745.6,0) rectangle (axis cs:1746.4,4);
\draw[draw=none,fill=blue] (axis cs:1746.6,0) rectangle (axis cs:1747.4,4);
\draw[draw=none,fill=blue] (axis cs:1747.6,0) rectangle (axis cs:1748.4,4);
\draw[draw=none,fill=blue] (axis cs:1748.6,0) rectangle (axis cs:1749.4,4);
\draw[draw=none,fill=blue] (axis cs:1749.6,0) rectangle (axis cs:1750.4,4);
\draw[draw=none,fill=blue] (axis cs:1750.6,0) rectangle (axis cs:1751.4,4);
\draw[draw=none,fill=blue] (axis cs:1751.6,0) rectangle (axis cs:1752.4,4);
\draw[draw=none,fill=blue] (axis cs:1752.6,0) rectangle (axis cs:1753.4,4);
\draw[draw=none,fill=blue] (axis cs:1753.6,0) rectangle (axis cs:1754.4,4);
\draw[draw=none,fill=blue] (axis cs:1754.6,0) rectangle (axis cs:1755.4,4);
\draw[draw=none,fill=blue] (axis cs:1755.6,0) rectangle (axis cs:1756.4,4);
\draw[draw=none,fill=blue] (axis cs:1756.6,0) rectangle (axis cs:1757.4,4);
\draw[draw=none,fill=blue] (axis cs:1757.6,0) rectangle (axis cs:1758.4,4);
\draw[draw=none,fill=blue] (axis cs:1758.6,0) rectangle (axis cs:1759.4,4);
\draw[draw=none,fill=blue] (axis cs:1759.6,0) rectangle (axis cs:1760.4,4);
\draw[draw=none,fill=blue] (axis cs:1760.6,0) rectangle (axis cs:1761.4,4);
\draw[draw=none,fill=blue] (axis cs:1761.6,0) rectangle (axis cs:1762.4,4);
\draw[draw=none,fill=blue] (axis cs:1762.6,0) rectangle (axis cs:1763.4,4);
\draw[draw=none,fill=blue] (axis cs:1763.6,0) rectangle (axis cs:1764.4,4);
\draw[draw=none,fill=blue] (axis cs:1764.6,0) rectangle (axis cs:1765.4,4);
\draw[draw=none,fill=blue] (axis cs:1765.6,0) rectangle (axis cs:1766.4,4);
\draw[draw=none,fill=blue] (axis cs:1766.6,0) rectangle (axis cs:1767.4,4);
\draw[draw=none,fill=blue] (axis cs:1767.6,0) rectangle (axis cs:1768.4,4);
\draw[draw=none,fill=blue] (axis cs:1768.6,0) rectangle (axis cs:1769.4,4);
\draw[draw=none,fill=blue] (axis cs:1769.6,0) rectangle (axis cs:1770.4,4);
\draw[draw=none,fill=blue] (axis cs:1770.6,0) rectangle (axis cs:1771.4,4);
\draw[draw=none,fill=blue] (axis cs:1771.6,0) rectangle (axis cs:1772.4,4);
\draw[draw=none,fill=blue] (axis cs:1772.6,0) rectangle (axis cs:1773.4,4);
\draw[draw=none,fill=blue] (axis cs:1773.6,0) rectangle (axis cs:1774.4,4);
\draw[draw=none,fill=blue] (axis cs:1774.6,0) rectangle (axis cs:1775.4,4);
\draw[draw=none,fill=blue] (axis cs:1775.6,0) rectangle (axis cs:1776.4,4);
\draw[draw=none,fill=blue] (axis cs:1776.6,0) rectangle (axis cs:1777.4,4);
\draw[draw=none,fill=blue] (axis cs:1777.6,0) rectangle (axis cs:1778.4,4);
\draw[draw=none,fill=blue] (axis cs:1778.6,0) rectangle (axis cs:1779.4,4);
\draw[draw=none,fill=blue] (axis cs:1779.6,0) rectangle (axis cs:1780.4,4);
\draw[draw=none,fill=blue] (axis cs:1780.6,0) rectangle (axis cs:1781.4,4);
\draw[draw=none,fill=blue] (axis cs:1781.6,0) rectangle (axis cs:1782.4,4);
\draw[draw=none,fill=blue] (axis cs:1782.6,0) rectangle (axis cs:1783.4,4);
\draw[draw=none,fill=blue] (axis cs:1783.6,0) rectangle (axis cs:1784.4,4);
\draw[draw=none,fill=blue] (axis cs:1784.6,0) rectangle (axis cs:1785.4,4);
\draw[draw=none,fill=blue] (axis cs:1785.6,0) rectangle (axis cs:1786.4,4);
\draw[draw=none,fill=blue] (axis cs:1786.6,0) rectangle (axis cs:1787.4,4);
\draw[draw=none,fill=blue] (axis cs:1787.6,0) rectangle (axis cs:1788.4,4);
\draw[draw=none,fill=blue] (axis cs:1788.6,0) rectangle (axis cs:1789.4,4);
\draw[draw=none,fill=blue] (axis cs:1789.6,0) rectangle (axis cs:1790.4,4);
\draw[draw=none,fill=blue] (axis cs:1790.6,0) rectangle (axis cs:1791.4,4);
\draw[draw=none,fill=blue] (axis cs:1791.6,0) rectangle (axis cs:1792.4,4);
\draw[draw=none,fill=blue] (axis cs:1792.6,0) rectangle (axis cs:1793.4,4);
\draw[draw=none,fill=blue] (axis cs:1793.6,0) rectangle (axis cs:1794.4,4);
\draw[draw=none,fill=blue] (axis cs:1794.6,0) rectangle (axis cs:1795.4,4);
\draw[draw=none,fill=blue] (axis cs:1795.6,0) rectangle (axis cs:1796.4,4);
\draw[draw=none,fill=blue] (axis cs:1796.6,0) rectangle (axis cs:1797.4,4);
\draw[draw=none,fill=blue] (axis cs:1797.6,0) rectangle (axis cs:1798.4,4);
\draw[draw=none,fill=blue] (axis cs:1798.6,0) rectangle (axis cs:1799.4,4);
\draw[draw=none,fill=blue] (axis cs:1799.6,0) rectangle (axis cs:1800.4,4);
\draw[draw=none,fill=blue] (axis cs:1800.6,0) rectangle (axis cs:1801.4,4);
\draw[draw=none,fill=blue] (axis cs:1801.6,0) rectangle (axis cs:1802.4,4);
\draw[draw=none,fill=blue] (axis cs:1802.6,0) rectangle (axis cs:1803.4,4);
\draw[draw=none,fill=blue] (axis cs:1803.6,0) rectangle (axis cs:1804.4,4);
\draw[draw=none,fill=blue] (axis cs:1804.6,0) rectangle (axis cs:1805.4,4);
\draw[draw=none,fill=blue] (axis cs:1805.6,0) rectangle (axis cs:1806.4,4);
\draw[draw=none,fill=blue] (axis cs:1806.6,0) rectangle (axis cs:1807.4,4);
\draw[draw=none,fill=blue] (axis cs:1807.6,0) rectangle (axis cs:1808.4,4);
\draw[draw=none,fill=blue] (axis cs:1808.6,0) rectangle (axis cs:1809.4,4);
\draw[draw=none,fill=blue] (axis cs:1809.6,0) rectangle (axis cs:1810.4,4);
\draw[draw=none,fill=blue] (axis cs:1810.6,0) rectangle (axis cs:1811.4,4);
\draw[draw=none,fill=blue] (axis cs:1811.6,0) rectangle (axis cs:1812.4,4);
\draw[draw=none,fill=blue] (axis cs:1812.6,0) rectangle (axis cs:1813.4,4);
\draw[draw=none,fill=blue] (axis cs:1813.6,0) rectangle (axis cs:1814.4,4);
\draw[draw=none,fill=blue] (axis cs:1814.6,0) rectangle (axis cs:1815.4,4);
\draw[draw=none,fill=blue] (axis cs:1815.6,0) rectangle (axis cs:1816.4,4);
\draw[draw=none,fill=blue] (axis cs:1816.6,0) rectangle (axis cs:1817.4,4);
\draw[draw=none,fill=blue] (axis cs:1817.6,0) rectangle (axis cs:1818.4,4);
\draw[draw=none,fill=blue] (axis cs:1818.6,0) rectangle (axis cs:1819.4,4);
\draw[draw=none,fill=blue] (axis cs:1819.6,0) rectangle (axis cs:1820.4,4);
\draw[draw=none,fill=blue] (axis cs:1820.6,0) rectangle (axis cs:1821.4,4);
\draw[draw=none,fill=blue] (axis cs:1821.6,0) rectangle (axis cs:1822.4,4);
\draw[draw=none,fill=blue] (axis cs:1822.6,0) rectangle (axis cs:1823.4,4);
\draw[draw=none,fill=blue] (axis cs:1823.6,0) rectangle (axis cs:1824.4,4);
\draw[draw=none,fill=blue] (axis cs:1824.6,0) rectangle (axis cs:1825.4,4);
\draw[draw=none,fill=blue] (axis cs:1825.6,0) rectangle (axis cs:1826.4,4);
\draw[draw=none,fill=blue] (axis cs:1826.6,0) rectangle (axis cs:1827.4,4);
\draw[draw=none,fill=blue] (axis cs:1827.6,0) rectangle (axis cs:1828.4,4);
\draw[draw=none,fill=blue] (axis cs:1828.6,0) rectangle (axis cs:1829.4,4);
\draw[draw=none,fill=blue] (axis cs:1829.6,0) rectangle (axis cs:1830.4,4);
\draw[draw=none,fill=blue] (axis cs:1830.6,0) rectangle (axis cs:1831.4,4);
\draw[draw=none,fill=blue] (axis cs:1831.6,0) rectangle (axis cs:1832.4,4);
\draw[draw=none,fill=blue] (axis cs:1832.6,0) rectangle (axis cs:1833.4,4);
\draw[draw=none,fill=blue] (axis cs:1833.6,0) rectangle (axis cs:1834.4,4);
\draw[draw=none,fill=blue] (axis cs:1834.6,0) rectangle (axis cs:1835.4,4);
\draw[draw=none,fill=blue] (axis cs:1835.6,0) rectangle (axis cs:1836.4,4);
\draw[draw=none,fill=blue] (axis cs:1836.6,0) rectangle (axis cs:1837.4,4);
\draw[draw=none,fill=blue] (axis cs:1837.6,0) rectangle (axis cs:1838.4,4);
\draw[draw=none,fill=blue] (axis cs:1838.6,0) rectangle (axis cs:1839.4,4);
\draw[draw=none,fill=blue] (axis cs:1839.6,0) rectangle (axis cs:1840.4,4);
\draw[draw=none,fill=blue] (axis cs:1840.6,0) rectangle (axis cs:1841.4,4);
\draw[draw=none,fill=blue] (axis cs:1841.6,0) rectangle (axis cs:1842.4,4);
\draw[draw=none,fill=blue] (axis cs:1842.6,0) rectangle (axis cs:1843.4,4);
\draw[draw=none,fill=blue] (axis cs:1843.6,0) rectangle (axis cs:1844.4,4);
\draw[draw=none,fill=blue] (axis cs:1844.6,0) rectangle (axis cs:1845.4,4);
\draw[draw=none,fill=blue] (axis cs:1845.6,0) rectangle (axis cs:1846.4,4);
\draw[draw=none,fill=blue] (axis cs:1846.6,0) rectangle (axis cs:1847.4,4);
\draw[draw=none,fill=blue] (axis cs:1847.6,0) rectangle (axis cs:1848.4,4);
\draw[draw=none,fill=blue] (axis cs:1848.6,0) rectangle (axis cs:1849.4,4);
\draw[draw=none,fill=blue] (axis cs:1849.6,0) rectangle (axis cs:1850.4,4);
\draw[draw=none,fill=blue] (axis cs:1850.6,0) rectangle (axis cs:1851.4,4);
\draw[draw=none,fill=blue] (axis cs:1851.6,0) rectangle (axis cs:1852.4,4);
\draw[draw=none,fill=blue] (axis cs:1852.6,0) rectangle (axis cs:1853.4,4);
\draw[draw=none,fill=blue] (axis cs:1853.6,0) rectangle (axis cs:1854.4,4);
\draw[draw=none,fill=blue] (axis cs:1854.6,0) rectangle (axis cs:1855.4,4);
\draw[draw=none,fill=blue] (axis cs:1855.6,0) rectangle (axis cs:1856.4,4);
\draw[draw=none,fill=blue] (axis cs:1856.6,0) rectangle (axis cs:1857.4,4);
\draw[draw=none,fill=blue] (axis cs:1857.6,0) rectangle (axis cs:1858.4,4);
\draw[draw=none,fill=blue] (axis cs:1858.6,0) rectangle (axis cs:1859.4,4);
\draw[draw=none,fill=blue] (axis cs:1859.6,0) rectangle (axis cs:1860.4,4);
\draw[draw=none,fill=blue] (axis cs:1860.6,0) rectangle (axis cs:1861.4,4);
\draw[draw=none,fill=blue] (axis cs:1861.6,0) rectangle (axis cs:1862.4,4);
\draw[draw=none,fill=blue] (axis cs:1862.6,0) rectangle (axis cs:1863.4,4);
\draw[draw=none,fill=blue] (axis cs:1863.6,0) rectangle (axis cs:1864.4,4);
\draw[draw=none,fill=blue] (axis cs:1864.6,0) rectangle (axis cs:1865.4,4);
\draw[draw=none,fill=blue] (axis cs:1865.6,0) rectangle (axis cs:1866.4,4);
\draw[draw=none,fill=blue] (axis cs:1866.6,0) rectangle (axis cs:1867.4,4);
\draw[draw=none,fill=blue] (axis cs:1867.6,0) rectangle (axis cs:1868.4,4);
\draw[draw=none,fill=blue] (axis cs:1868.6,0) rectangle (axis cs:1869.4,4);
\draw[draw=none,fill=blue] (axis cs:1869.6,0) rectangle (axis cs:1870.4,4);
\draw[draw=none,fill=blue] (axis cs:1870.6,0) rectangle (axis cs:1871.4,4);
\draw[draw=none,fill=blue] (axis cs:1871.6,0) rectangle (axis cs:1872.4,4);
\draw[draw=none,fill=blue] (axis cs:1872.6,0) rectangle (axis cs:1873.4,4);
\draw[draw=none,fill=blue] (axis cs:1873.6,0) rectangle (axis cs:1874.4,4);
\draw[draw=none,fill=blue] (axis cs:1874.6,0) rectangle (axis cs:1875.4,4);
\draw[draw=none,fill=blue] (axis cs:1875.6,0) rectangle (axis cs:1876.4,4);
\draw[draw=none,fill=blue] (axis cs:1876.6,0) rectangle (axis cs:1877.4,4);
\draw[draw=none,fill=blue] (axis cs:1877.6,0) rectangle (axis cs:1878.4,4);
\draw[draw=none,fill=blue] (axis cs:1878.6,0) rectangle (axis cs:1879.4,4);
\draw[draw=none,fill=blue] (axis cs:1879.6,0) rectangle (axis cs:1880.4,4);
\draw[draw=none,fill=blue] (axis cs:1880.6,0) rectangle (axis cs:1881.4,4);
\draw[draw=none,fill=blue] (axis cs:1881.6,0) rectangle (axis cs:1882.4,4);
\draw[draw=none,fill=blue] (axis cs:1882.6,0) rectangle (axis cs:1883.4,4);
\draw[draw=none,fill=blue] (axis cs:1883.6,0) rectangle (axis cs:1884.4,4);
\draw[draw=none,fill=blue] (axis cs:1884.6,0) rectangle (axis cs:1885.4,4);
\draw[draw=none,fill=blue] (axis cs:1885.6,0) rectangle (axis cs:1886.4,4);
\draw[draw=none,fill=blue] (axis cs:1886.6,0) rectangle (axis cs:1887.4,4);
\draw[draw=none,fill=blue] (axis cs:1887.6,0) rectangle (axis cs:1888.4,4);
\draw[draw=none,fill=blue] (axis cs:1888.6,0) rectangle (axis cs:1889.4,4);
\draw[draw=none,fill=blue] (axis cs:1889.6,0) rectangle (axis cs:1890.4,4);
\draw[draw=none,fill=blue] (axis cs:1890.6,0) rectangle (axis cs:1891.4,3);
\draw[draw=none,fill=blue] (axis cs:1891.6,0) rectangle (axis cs:1892.4,3);
\draw[draw=none,fill=blue] (axis cs:1892.6,0) rectangle (axis cs:1893.4,3);
\draw[draw=none,fill=blue] (axis cs:1893.6,0) rectangle (axis cs:1894.4,3);
\draw[draw=none,fill=blue] (axis cs:1894.6,0) rectangle (axis cs:1895.4,3);
\draw[draw=none,fill=blue] (axis cs:1895.6,0) rectangle (axis cs:1896.4,3);
\draw[draw=none,fill=blue] (axis cs:1896.6,0) rectangle (axis cs:1897.4,3);
\draw[draw=none,fill=blue] (axis cs:1897.6,0) rectangle (axis cs:1898.4,3);
\draw[draw=none,fill=blue] (axis cs:1898.6,0) rectangle (axis cs:1899.4,3);
\draw[draw=none,fill=blue] (axis cs:1899.6,0) rectangle (axis cs:1900.4,3);
\draw[draw=none,fill=blue] (axis cs:1900.6,0) rectangle (axis cs:1901.4,3);
\draw[draw=none,fill=blue] (axis cs:1901.6,0) rectangle (axis cs:1902.4,3);
\draw[draw=none,fill=blue] (axis cs:1902.6,0) rectangle (axis cs:1903.4,3);
\draw[draw=none,fill=blue] (axis cs:1903.6,0) rectangle (axis cs:1904.4,3);
\draw[draw=none,fill=blue] (axis cs:1904.6,0) rectangle (axis cs:1905.4,3);
\draw[draw=none,fill=blue] (axis cs:1905.6,0) rectangle (axis cs:1906.4,3);
\draw[draw=none,fill=blue] (axis cs:1906.6,0) rectangle (axis cs:1907.4,3);
\draw[draw=none,fill=blue] (axis cs:1907.6,0) rectangle (axis cs:1908.4,3);
\draw[draw=none,fill=blue] (axis cs:1908.6,0) rectangle (axis cs:1909.4,3);
\draw[draw=none,fill=blue] (axis cs:1909.6,0) rectangle (axis cs:1910.4,3);
\draw[draw=none,fill=blue] (axis cs:1910.6,0) rectangle (axis cs:1911.4,3);
\draw[draw=none,fill=blue] (axis cs:1911.6,0) rectangle (axis cs:1912.4,3);
\draw[draw=none,fill=blue] (axis cs:1912.6,0) rectangle (axis cs:1913.4,3);
\draw[draw=none,fill=blue] (axis cs:1913.6,0) rectangle (axis cs:1914.4,3);
\draw[draw=none,fill=blue] (axis cs:1914.6,0) rectangle (axis cs:1915.4,3);
\draw[draw=none,fill=blue] (axis cs:1915.6,0) rectangle (axis cs:1916.4,3);
\draw[draw=none,fill=blue] (axis cs:1916.6,0) rectangle (axis cs:1917.4,3);
\draw[draw=none,fill=blue] (axis cs:1917.6,0) rectangle (axis cs:1918.4,3);
\draw[draw=none,fill=blue] (axis cs:1918.6,0) rectangle (axis cs:1919.4,3);
\draw[draw=none,fill=blue] (axis cs:1919.6,0) rectangle (axis cs:1920.4,3);
\draw[draw=none,fill=blue] (axis cs:1920.6,0) rectangle (axis cs:1921.4,3);
\draw[draw=none,fill=blue] (axis cs:1921.6,0) rectangle (axis cs:1922.4,3);
\draw[draw=none,fill=blue] (axis cs:1922.6,0) rectangle (axis cs:1923.4,3);
\draw[draw=none,fill=blue] (axis cs:1923.6,0) rectangle (axis cs:1924.4,3);
\draw[draw=none,fill=blue] (axis cs:1924.6,0) rectangle (axis cs:1925.4,3);
\draw[draw=none,fill=blue] (axis cs:1925.6,0) rectangle (axis cs:1926.4,3);
\draw[draw=none,fill=blue] (axis cs:1926.6,0) rectangle (axis cs:1927.4,3);
\draw[draw=none,fill=blue] (axis cs:1927.6,0) rectangle (axis cs:1928.4,3);
\draw[draw=none,fill=blue] (axis cs:1928.6,0) rectangle (axis cs:1929.4,3);
\draw[draw=none,fill=blue] (axis cs:1929.6,0) rectangle (axis cs:1930.4,3);
\draw[draw=none,fill=blue] (axis cs:1930.6,0) rectangle (axis cs:1931.4,3);
\draw[draw=none,fill=blue] (axis cs:1931.6,0) rectangle (axis cs:1932.4,3);
\draw[draw=none,fill=blue] (axis cs:1932.6,0) rectangle (axis cs:1933.4,3);
\draw[draw=none,fill=blue] (axis cs:1933.6,0) rectangle (axis cs:1934.4,3);
\draw[draw=none,fill=blue] (axis cs:1934.6,0) rectangle (axis cs:1935.4,3);
\draw[draw=none,fill=blue] (axis cs:1935.6,0) rectangle (axis cs:1936.4,3);
\draw[draw=none,fill=blue] (axis cs:1936.6,0) rectangle (axis cs:1937.4,3);
\draw[draw=none,fill=blue] (axis cs:1937.6,0) rectangle (axis cs:1938.4,3);
\draw[draw=none,fill=blue] (axis cs:1938.6,0) rectangle (axis cs:1939.4,3);
\draw[draw=none,fill=blue] (axis cs:1939.6,0) rectangle (axis cs:1940.4,3);
\draw[draw=none,fill=blue] (axis cs:1940.6,0) rectangle (axis cs:1941.4,3);
\draw[draw=none,fill=blue] (axis cs:1941.6,0) rectangle (axis cs:1942.4,3);
\draw[draw=none,fill=blue] (axis cs:1942.6,0) rectangle (axis cs:1943.4,3);
\draw[draw=none,fill=blue] (axis cs:1943.6,0) rectangle (axis cs:1944.4,3);
\draw[draw=none,fill=blue] (axis cs:1944.6,0) rectangle (axis cs:1945.4,3);
\draw[draw=none,fill=blue] (axis cs:1945.6,0) rectangle (axis cs:1946.4,3);
\draw[draw=none,fill=blue] (axis cs:1946.6,0) rectangle (axis cs:1947.4,3);
\draw[draw=none,fill=blue] (axis cs:1947.6,0) rectangle (axis cs:1948.4,3);
\draw[draw=none,fill=blue] (axis cs:1948.6,0) rectangle (axis cs:1949.4,3);
\draw[draw=none,fill=blue] (axis cs:1949.6,0) rectangle (axis cs:1950.4,3);
\draw[draw=none,fill=blue] (axis cs:1950.6,0) rectangle (axis cs:1951.4,3);
\draw[draw=none,fill=blue] (axis cs:1951.6,0) rectangle (axis cs:1952.4,3);
\draw[draw=none,fill=blue] (axis cs:1952.6,0) rectangle (axis cs:1953.4,3);
\draw[draw=none,fill=blue] (axis cs:1953.6,0) rectangle (axis cs:1954.4,3);
\draw[draw=none,fill=blue] (axis cs:1954.6,0) rectangle (axis cs:1955.4,3);
\draw[draw=none,fill=blue] (axis cs:1955.6,0) rectangle (axis cs:1956.4,3);
\draw[draw=none,fill=blue] (axis cs:1956.6,0) rectangle (axis cs:1957.4,3);
\draw[draw=none,fill=blue] (axis cs:1957.6,0) rectangle (axis cs:1958.4,3);
\draw[draw=none,fill=blue] (axis cs:1958.6,0) rectangle (axis cs:1959.4,3);
\draw[draw=none,fill=blue] (axis cs:1959.6,0) rectangle (axis cs:1960.4,3);
\draw[draw=none,fill=blue] (axis cs:1960.6,0) rectangle (axis cs:1961.4,3);
\draw[draw=none,fill=blue] (axis cs:1961.6,0) rectangle (axis cs:1962.4,3);
\draw[draw=none,fill=blue] (axis cs:1962.6,0) rectangle (axis cs:1963.4,3);
\draw[draw=none,fill=blue] (axis cs:1963.6,0) rectangle (axis cs:1964.4,3);
\draw[draw=none,fill=blue] (axis cs:1964.6,0) rectangle (axis cs:1965.4,3);
\draw[draw=none,fill=blue] (axis cs:1965.6,0) rectangle (axis cs:1966.4,3);
\draw[draw=none,fill=blue] (axis cs:1966.6,0) rectangle (axis cs:1967.4,3);
\draw[draw=none,fill=blue] (axis cs:1967.6,0) rectangle (axis cs:1968.4,3);
\draw[draw=none,fill=blue] (axis cs:1968.6,0) rectangle (axis cs:1969.4,3);
\draw[draw=none,fill=blue] (axis cs:1969.6,0) rectangle (axis cs:1970.4,3);
\draw[draw=none,fill=blue] (axis cs:1970.6,0) rectangle (axis cs:1971.4,3);
\draw[draw=none,fill=blue] (axis cs:1971.6,0) rectangle (axis cs:1972.4,3);
\draw[draw=none,fill=blue] (axis cs:1972.6,0) rectangle (axis cs:1973.4,3);
\draw[draw=none,fill=blue] (axis cs:1973.6,0) rectangle (axis cs:1974.4,3);
\draw[draw=none,fill=blue] (axis cs:1974.6,0) rectangle (axis cs:1975.4,3);
\draw[draw=none,fill=blue] (axis cs:1975.6,0) rectangle (axis cs:1976.4,3);
\draw[draw=none,fill=blue] (axis cs:1976.6,0) rectangle (axis cs:1977.4,3);
\draw[draw=none,fill=blue] (axis cs:1977.6,0) rectangle (axis cs:1978.4,3);
\draw[draw=none,fill=blue] (axis cs:1978.6,0) rectangle (axis cs:1979.4,3);
\draw[draw=none,fill=blue] (axis cs:1979.6,0) rectangle (axis cs:1980.4,3);
\draw[draw=none,fill=blue] (axis cs:1980.6,0) rectangle (axis cs:1981.4,3);
\draw[draw=none,fill=blue] (axis cs:1981.6,0) rectangle (axis cs:1982.4,3);
\draw[draw=none,fill=blue] (axis cs:1982.6,0) rectangle (axis cs:1983.4,3);
\draw[draw=none,fill=blue] (axis cs:1983.6,0) rectangle (axis cs:1984.4,3);
\draw[draw=none,fill=blue] (axis cs:1984.6,0) rectangle (axis cs:1985.4,3);
\draw[draw=none,fill=blue] (axis cs:1985.6,0) rectangle (axis cs:1986.4,3);
\draw[draw=none,fill=blue] (axis cs:1986.6,0) rectangle (axis cs:1987.4,3);
\draw[draw=none,fill=blue] (axis cs:1987.6,0) rectangle (axis cs:1988.4,3);
\draw[draw=none,fill=blue] (axis cs:1988.6,0) rectangle (axis cs:1989.4,3);
\draw[draw=none,fill=blue] (axis cs:1989.6,0) rectangle (axis cs:1990.4,3);
\draw[draw=none,fill=blue] (axis cs:1990.6,0) rectangle (axis cs:1991.4,3);
\draw[draw=none,fill=blue] (axis cs:1991.6,0) rectangle (axis cs:1992.4,3);
\draw[draw=none,fill=blue] (axis cs:1992.6,0) rectangle (axis cs:1993.4,3);
\draw[draw=none,fill=blue] (axis cs:1993.6,0) rectangle (axis cs:1994.4,3);
\draw[draw=none,fill=blue] (axis cs:1994.6,0) rectangle (axis cs:1995.4,3);
\draw[draw=none,fill=blue] (axis cs:1995.6,0) rectangle (axis cs:1996.4,3);
\draw[draw=none,fill=blue] (axis cs:1996.6,0) rectangle (axis cs:1997.4,3);
\draw[draw=none,fill=blue] (axis cs:1997.6,0) rectangle (axis cs:1998.4,3);
\draw[draw=none,fill=blue] (axis cs:1998.6,0) rectangle (axis cs:1999.4,3);
\draw[draw=none,fill=blue] (axis cs:1999.6,0) rectangle (axis cs:2000.4,3);
\draw[draw=none,fill=blue] (axis cs:2000.6,0) rectangle (axis cs:2001.4,3);
\draw[draw=none,fill=blue] (axis cs:2001.6,0) rectangle (axis cs:2002.4,3);
\draw[draw=none,fill=blue] (axis cs:2002.6,0) rectangle (axis cs:2003.4,3);
\draw[draw=none,fill=blue] (axis cs:2003.6,0) rectangle (axis cs:2004.4,3);
\draw[draw=none,fill=blue] (axis cs:2004.6,0) rectangle (axis cs:2005.4,3);
\draw[draw=none,fill=blue] (axis cs:2005.6,0) rectangle (axis cs:2006.4,3);
\draw[draw=none,fill=blue] (axis cs:2006.6,0) rectangle (axis cs:2007.4,3);
\draw[draw=none,fill=blue] (axis cs:2007.6,0) rectangle (axis cs:2008.4,3);
\draw[draw=none,fill=blue] (axis cs:2008.6,0) rectangle (axis cs:2009.4,3);
\draw[draw=none,fill=blue] (axis cs:2009.6,0) rectangle (axis cs:2010.4,3);
\draw[draw=none,fill=blue] (axis cs:2010.6,0) rectangle (axis cs:2011.4,3);
\draw[draw=none,fill=blue] (axis cs:2011.6,0) rectangle (axis cs:2012.4,3);
\draw[draw=none,fill=blue] (axis cs:2012.6,0) rectangle (axis cs:2013.4,3);
\draw[draw=none,fill=blue] (axis cs:2013.6,0) rectangle (axis cs:2014.4,3);
\draw[draw=none,fill=blue] (axis cs:2014.6,0) rectangle (axis cs:2015.4,3);
\draw[draw=none,fill=blue] (axis cs:2015.6,0) rectangle (axis cs:2016.4,3);
\draw[draw=none,fill=blue] (axis cs:2016.6,0) rectangle (axis cs:2017.4,3);
\draw[draw=none,fill=blue] (axis cs:2017.6,0) rectangle (axis cs:2018.4,3);
\draw[draw=none,fill=blue] (axis cs:2018.6,0) rectangle (axis cs:2019.4,3);
\draw[draw=none,fill=blue] (axis cs:2019.6,0) rectangle (axis cs:2020.4,3);
\draw[draw=none,fill=blue] (axis cs:2020.6,0) rectangle (axis cs:2021.4,3);
\draw[draw=none,fill=blue] (axis cs:2021.6,0) rectangle (axis cs:2022.4,3);
\draw[draw=none,fill=blue] (axis cs:2022.6,0) rectangle (axis cs:2023.4,3);
\draw[draw=none,fill=blue] (axis cs:2023.6,0) rectangle (axis cs:2024.4,3);
\draw[draw=none,fill=blue] (axis cs:2024.6,0) rectangle (axis cs:2025.4,3);
\draw[draw=none,fill=blue] (axis cs:2025.6,0) rectangle (axis cs:2026.4,3);
\draw[draw=none,fill=blue] (axis cs:2026.6,0) rectangle (axis cs:2027.4,3);
\draw[draw=none,fill=blue] (axis cs:2027.6,0) rectangle (axis cs:2028.4,3);
\draw[draw=none,fill=blue] (axis cs:2028.6,0) rectangle (axis cs:2029.4,3);
\draw[draw=none,fill=blue] (axis cs:2029.6,0) rectangle (axis cs:2030.4,3);
\draw[draw=none,fill=blue] (axis cs:2030.6,0) rectangle (axis cs:2031.4,3);
\draw[draw=none,fill=blue] (axis cs:2031.6,0) rectangle (axis cs:2032.4,3);
\draw[draw=none,fill=blue] (axis cs:2032.6,0) rectangle (axis cs:2033.4,3);
\draw[draw=none,fill=blue] (axis cs:2033.6,0) rectangle (axis cs:2034.4,3);
\draw[draw=none,fill=blue] (axis cs:2034.6,0) rectangle (axis cs:2035.4,3);
\draw[draw=none,fill=blue] (axis cs:2035.6,0) rectangle (axis cs:2036.4,3);
\draw[draw=none,fill=blue] (axis cs:2036.6,0) rectangle (axis cs:2037.4,3);
\draw[draw=none,fill=blue] (axis cs:2037.6,0) rectangle (axis cs:2038.4,3);
\draw[draw=none,fill=blue] (axis cs:2038.6,0) rectangle (axis cs:2039.4,3);
\draw[draw=none,fill=blue] (axis cs:2039.6,0) rectangle (axis cs:2040.4,3);
\draw[draw=none,fill=blue] (axis cs:2040.6,0) rectangle (axis cs:2041.4,3);
\draw[draw=none,fill=blue] (axis cs:2041.6,0) rectangle (axis cs:2042.4,3);
\draw[draw=none,fill=blue] (axis cs:2042.6,0) rectangle (axis cs:2043.4,3);
\draw[draw=none,fill=blue] (axis cs:2043.6,0) rectangle (axis cs:2044.4,3);
\draw[draw=none,fill=blue] (axis cs:2044.6,0) rectangle (axis cs:2045.4,3);
\draw[draw=none,fill=blue] (axis cs:2045.6,0) rectangle (axis cs:2046.4,3);
\draw[draw=none,fill=blue] (axis cs:2046.6,0) rectangle (axis cs:2047.4,3);
\draw[draw=none,fill=blue] (axis cs:2047.6,0) rectangle (axis cs:2048.4,3);
\draw[draw=none,fill=blue] (axis cs:2048.6,0) rectangle (axis cs:2049.4,3);
\draw[draw=none,fill=blue] (axis cs:2049.6,0) rectangle (axis cs:2050.4,3);
\draw[draw=none,fill=blue] (axis cs:2050.6,0) rectangle (axis cs:2051.4,3);
\draw[draw=none,fill=blue] (axis cs:2051.6,0) rectangle (axis cs:2052.4,3);
\draw[draw=none,fill=blue] (axis cs:2052.6,0) rectangle (axis cs:2053.4,3);
\draw[draw=none,fill=blue] (axis cs:2053.6,0) rectangle (axis cs:2054.4,3);
\draw[draw=none,fill=blue] (axis cs:2054.6,0) rectangle (axis cs:2055.4,3);
\draw[draw=none,fill=blue] (axis cs:2055.6,0) rectangle (axis cs:2056.4,3);
\draw[draw=none,fill=blue] (axis cs:2056.6,0) rectangle (axis cs:2057.4,3);
\draw[draw=none,fill=blue] (axis cs:2057.6,0) rectangle (axis cs:2058.4,3);
\draw[draw=none,fill=blue] (axis cs:2058.6,0) rectangle (axis cs:2059.4,3);
\draw[draw=none,fill=blue] (axis cs:2059.6,0) rectangle (axis cs:2060.4,3);
\draw[draw=none,fill=blue] (axis cs:2060.6,0) rectangle (axis cs:2061.4,3);
\draw[draw=none,fill=blue] (axis cs:2061.6,0) rectangle (axis cs:2062.4,3);
\draw[draw=none,fill=blue] (axis cs:2062.6,0) rectangle (axis cs:2063.4,3);
\draw[draw=none,fill=blue] (axis cs:2063.6,0) rectangle (axis cs:2064.4,3);
\draw[draw=none,fill=blue] (axis cs:2064.6,0) rectangle (axis cs:2065.4,3);
\draw[draw=none,fill=blue] (axis cs:2065.6,0) rectangle (axis cs:2066.4,3);
\draw[draw=none,fill=blue] (axis cs:2066.6,0) rectangle (axis cs:2067.4,3);
\draw[draw=none,fill=blue] (axis cs:2067.6,0) rectangle (axis cs:2068.4,3);
\draw[draw=none,fill=blue] (axis cs:2068.6,0) rectangle (axis cs:2069.4,3);
\draw[draw=none,fill=blue] (axis cs:2069.6,0) rectangle (axis cs:2070.4,3);
\draw[draw=none,fill=blue] (axis cs:2070.6,0) rectangle (axis cs:2071.4,3);
\draw[draw=none,fill=blue] (axis cs:2071.6,0) rectangle (axis cs:2072.4,3);
\draw[draw=none,fill=blue] (axis cs:2072.6,0) rectangle (axis cs:2073.4,3);
\draw[draw=none,fill=blue] (axis cs:2073.6,0) rectangle (axis cs:2074.4,3);
\draw[draw=none,fill=blue] (axis cs:2074.6,0) rectangle (axis cs:2075.4,3);
\draw[draw=none,fill=blue] (axis cs:2075.6,0) rectangle (axis cs:2076.4,3);
\draw[draw=none,fill=blue] (axis cs:2076.6,0) rectangle (axis cs:2077.4,3);
\draw[draw=none,fill=blue] (axis cs:2077.6,0) rectangle (axis cs:2078.4,3);
\draw[draw=none,fill=blue] (axis cs:2078.6,0) rectangle (axis cs:2079.4,3);
\draw[draw=none,fill=blue] (axis cs:2079.6,0) rectangle (axis cs:2080.4,3);
\draw[draw=none,fill=blue] (axis cs:2080.6,0) rectangle (axis cs:2081.4,3);
\draw[draw=none,fill=blue] (axis cs:2081.6,0) rectangle (axis cs:2082.4,3);
\draw[draw=none,fill=blue] (axis cs:2082.6,0) rectangle (axis cs:2083.4,3);
\draw[draw=none,fill=blue] (axis cs:2083.6,0) rectangle (axis cs:2084.4,3);
\draw[draw=none,fill=blue] (axis cs:2084.6,0) rectangle (axis cs:2085.4,3);
\draw[draw=none,fill=blue] (axis cs:2085.6,0) rectangle (axis cs:2086.4,3);
\draw[draw=none,fill=blue] (axis cs:2086.6,0) rectangle (axis cs:2087.4,3);
\draw[draw=none,fill=blue] (axis cs:2087.6,0) rectangle (axis cs:2088.4,3);
\draw[draw=none,fill=blue] (axis cs:2088.6,0) rectangle (axis cs:2089.4,3);
\draw[draw=none,fill=blue] (axis cs:2089.6,0) rectangle (axis cs:2090.4,3);
\draw[draw=none,fill=blue] (axis cs:2090.6,0) rectangle (axis cs:2091.4,3);
\draw[draw=none,fill=blue] (axis cs:2091.6,0) rectangle (axis cs:2092.4,3);
\draw[draw=none,fill=blue] (axis cs:2092.6,0) rectangle (axis cs:2093.4,3);
\draw[draw=none,fill=blue] (axis cs:2093.6,0) rectangle (axis cs:2094.4,3);
\draw[draw=none,fill=blue] (axis cs:2094.6,0) rectangle (axis cs:2095.4,3);
\draw[draw=none,fill=blue] (axis cs:2095.6,0) rectangle (axis cs:2096.4,3);
\draw[draw=none,fill=blue] (axis cs:2096.6,0) rectangle (axis cs:2097.4,3);
\draw[draw=none,fill=blue] (axis cs:2097.6,0) rectangle (axis cs:2098.4,3);
\draw[draw=none,fill=blue] (axis cs:2098.6,0) rectangle (axis cs:2099.4,3);
\draw[draw=none,fill=blue] (axis cs:2099.6,0) rectangle (axis cs:2100.4,3);
\draw[draw=none,fill=blue] (axis cs:2100.6,0) rectangle (axis cs:2101.4,3);
\draw[draw=none,fill=blue] (axis cs:2101.6,0) rectangle (axis cs:2102.4,3);
\draw[draw=none,fill=blue] (axis cs:2102.6,0) rectangle (axis cs:2103.4,3);
\draw[draw=none,fill=blue] (axis cs:2103.6,0) rectangle (axis cs:2104.4,3);
\draw[draw=none,fill=blue] (axis cs:2104.6,0) rectangle (axis cs:2105.4,3);
\draw[draw=none,fill=blue] (axis cs:2105.6,0) rectangle (axis cs:2106.4,3);
\draw[draw=none,fill=blue] (axis cs:2106.6,0) rectangle (axis cs:2107.4,3);
\draw[draw=none,fill=blue] (axis cs:2107.6,0) rectangle (axis cs:2108.4,3);
\draw[draw=none,fill=blue] (axis cs:2108.6,0) rectangle (axis cs:2109.4,3);
\draw[draw=none,fill=blue] (axis cs:2109.6,0) rectangle (axis cs:2110.4,3);
\draw[draw=none,fill=blue] (axis cs:2110.6,0) rectangle (axis cs:2111.4,3);
\draw[draw=none,fill=blue] (axis cs:2111.6,0) rectangle (axis cs:2112.4,3);
\draw[draw=none,fill=blue] (axis cs:2112.6,0) rectangle (axis cs:2113.4,3);
\draw[draw=none,fill=blue] (axis cs:2113.6,0) rectangle (axis cs:2114.4,3);
\draw[draw=none,fill=blue] (axis cs:2114.6,0) rectangle (axis cs:2115.4,3);
\draw[draw=none,fill=blue] (axis cs:2115.6,0) rectangle (axis cs:2116.4,3);
\draw[draw=none,fill=blue] (axis cs:2116.6,0) rectangle (axis cs:2117.4,3);
\draw[draw=none,fill=blue] (axis cs:2117.6,0) rectangle (axis cs:2118.4,3);
\draw[draw=none,fill=blue] (axis cs:2118.6,0) rectangle (axis cs:2119.4,3);
\draw[draw=none,fill=blue] (axis cs:2119.6,0) rectangle (axis cs:2120.4,3);
\draw[draw=none,fill=blue] (axis cs:2120.6,0) rectangle (axis cs:2121.4,3);
\draw[draw=none,fill=blue] (axis cs:2121.6,0) rectangle (axis cs:2122.4,3);
\draw[draw=none,fill=blue] (axis cs:2122.6,0) rectangle (axis cs:2123.4,3);
\draw[draw=none,fill=blue] (axis cs:2123.6,0) rectangle (axis cs:2124.4,3);
\draw[draw=none,fill=blue] (axis cs:2124.6,0) rectangle (axis cs:2125.4,3);
\draw[draw=none,fill=blue] (axis cs:2125.6,0) rectangle (axis cs:2126.4,3);
\draw[draw=none,fill=blue] (axis cs:2126.6,0) rectangle (axis cs:2127.4,3);
\draw[draw=none,fill=blue] (axis cs:2127.6,0) rectangle (axis cs:2128.4,3);
\draw[draw=none,fill=blue] (axis cs:2128.6,0) rectangle (axis cs:2129.4,3);
\draw[draw=none,fill=blue] (axis cs:2129.6,0) rectangle (axis cs:2130.4,3);
\draw[draw=none,fill=blue] (axis cs:2130.6,0) rectangle (axis cs:2131.4,3);
\draw[draw=none,fill=blue] (axis cs:2131.6,0) rectangle (axis cs:2132.4,3);
\draw[draw=none,fill=blue] (axis cs:2132.6,0) rectangle (axis cs:2133.4,3);
\draw[draw=none,fill=blue] (axis cs:2133.6,0) rectangle (axis cs:2134.4,3);
\draw[draw=none,fill=blue] (axis cs:2134.6,0) rectangle (axis cs:2135.4,3);
\draw[draw=none,fill=blue] (axis cs:2135.6,0) rectangle (axis cs:2136.4,3);
\draw[draw=none,fill=blue] (axis cs:2136.6,0) rectangle (axis cs:2137.4,3);
\draw[draw=none,fill=blue] (axis cs:2137.6,0) rectangle (axis cs:2138.4,3);
\draw[draw=none,fill=blue] (axis cs:2138.6,0) rectangle (axis cs:2139.4,3);
\draw[draw=none,fill=blue] (axis cs:2139.6,0) rectangle (axis cs:2140.4,3);
\draw[draw=none,fill=blue] (axis cs:2140.6,0) rectangle (axis cs:2141.4,3);
\draw[draw=none,fill=blue] (axis cs:2141.6,0) rectangle (axis cs:2142.4,3);
\draw[draw=none,fill=blue] (axis cs:2142.6,0) rectangle (axis cs:2143.4,3);
\draw[draw=none,fill=blue] (axis cs:2143.6,0) rectangle (axis cs:2144.4,3);
\draw[draw=none,fill=blue] (axis cs:2144.6,0) rectangle (axis cs:2145.4,3);
\draw[draw=none,fill=blue] (axis cs:2145.6,0) rectangle (axis cs:2146.4,3);
\draw[draw=none,fill=blue] (axis cs:2146.6,0) rectangle (axis cs:2147.4,3);
\draw[draw=none,fill=blue] (axis cs:2147.6,0) rectangle (axis cs:2148.4,3);
\draw[draw=none,fill=blue] (axis cs:2148.6,0) rectangle (axis cs:2149.4,3);
\draw[draw=none,fill=blue] (axis cs:2149.6,0) rectangle (axis cs:2150.4,3);
\draw[draw=none,fill=blue] (axis cs:2150.6,0) rectangle (axis cs:2151.4,3);
\draw[draw=none,fill=blue] (axis cs:2151.6,0) rectangle (axis cs:2152.4,3);
\draw[draw=none,fill=blue] (axis cs:2152.6,0) rectangle (axis cs:2153.4,3);
\draw[draw=none,fill=blue] (axis cs:2153.6,0) rectangle (axis cs:2154.4,3);
\draw[draw=none,fill=blue] (axis cs:2154.6,0) rectangle (axis cs:2155.4,3);
\draw[draw=none,fill=blue] (axis cs:2155.6,0) rectangle (axis cs:2156.4,3);
\draw[draw=none,fill=blue] (axis cs:2156.6,0) rectangle (axis cs:2157.4,3);
\draw[draw=none,fill=blue] (axis cs:2157.6,0) rectangle (axis cs:2158.4,3);
\draw[draw=none,fill=blue] (axis cs:2158.6,0) rectangle (axis cs:2159.4,3);
\draw[draw=none,fill=blue] (axis cs:2159.6,0) rectangle (axis cs:2160.4,3);
\draw[draw=none,fill=blue] (axis cs:2160.6,0) rectangle (axis cs:2161.4,3);
\draw[draw=none,fill=blue] (axis cs:2161.6,0) rectangle (axis cs:2162.4,3);
\draw[draw=none,fill=blue] (axis cs:2162.6,0) rectangle (axis cs:2163.4,3);
\draw[draw=none,fill=blue] (axis cs:2163.6,0) rectangle (axis cs:2164.4,3);
\draw[draw=none,fill=blue] (axis cs:2164.6,0) rectangle (axis cs:2165.4,3);
\draw[draw=none,fill=blue] (axis cs:2165.6,0) rectangle (axis cs:2166.4,3);
\draw[draw=none,fill=blue] (axis cs:2166.6,0) rectangle (axis cs:2167.4,3);
\draw[draw=none,fill=blue] (axis cs:2167.6,0) rectangle (axis cs:2168.4,3);
\draw[draw=none,fill=blue] (axis cs:2168.6,0) rectangle (axis cs:2169.4,3);
\draw[draw=none,fill=blue] (axis cs:2169.6,0) rectangle (axis cs:2170.4,3);
\draw[draw=none,fill=blue] (axis cs:2170.6,0) rectangle (axis cs:2171.4,3);
\draw[draw=none,fill=blue] (axis cs:2171.6,0) rectangle (axis cs:2172.4,3);
\draw[draw=none,fill=blue] (axis cs:2172.6,0) rectangle (axis cs:2173.4,3);
\draw[draw=none,fill=blue] (axis cs:2173.6,0) rectangle (axis cs:2174.4,3);
\draw[draw=none,fill=blue] (axis cs:2174.6,0) rectangle (axis cs:2175.4,3);
\draw[draw=none,fill=blue] (axis cs:2175.6,0) rectangle (axis cs:2176.4,3);
\draw[draw=none,fill=blue] (axis cs:2176.6,0) rectangle (axis cs:2177.4,3);
\draw[draw=none,fill=blue] (axis cs:2177.6,0) rectangle (axis cs:2178.4,3);
\draw[draw=none,fill=blue] (axis cs:2178.6,0) rectangle (axis cs:2179.4,3);
\draw[draw=none,fill=blue] (axis cs:2179.6,0) rectangle (axis cs:2180.4,3);
\draw[draw=none,fill=blue] (axis cs:2180.6,0) rectangle (axis cs:2181.4,3);
\draw[draw=none,fill=blue] (axis cs:2181.6,0) rectangle (axis cs:2182.4,3);
\draw[draw=none,fill=blue] (axis cs:2182.6,0) rectangle (axis cs:2183.4,3);
\draw[draw=none,fill=blue] (axis cs:2183.6,0) rectangle (axis cs:2184.4,3);
\draw[draw=none,fill=blue] (axis cs:2184.6,0) rectangle (axis cs:2185.4,3);
\draw[draw=none,fill=blue] (axis cs:2185.6,0) rectangle (axis cs:2186.4,3);
\draw[draw=none,fill=blue] (axis cs:2186.6,0) rectangle (axis cs:2187.4,3);
\draw[draw=none,fill=blue] (axis cs:2187.6,0) rectangle (axis cs:2188.4,3);
\draw[draw=none,fill=blue] (axis cs:2188.6,0) rectangle (axis cs:2189.4,3);
\draw[draw=none,fill=blue] (axis cs:2189.6,0) rectangle (axis cs:2190.4,3);
\draw[draw=none,fill=blue] (axis cs:2190.6,0) rectangle (axis cs:2191.4,3);
\draw[draw=none,fill=blue] (axis cs:2191.6,0) rectangle (axis cs:2192.4,3);
\draw[draw=none,fill=blue] (axis cs:2192.6,0) rectangle (axis cs:2193.4,3);
\draw[draw=none,fill=blue] (axis cs:2193.6,0) rectangle (axis cs:2194.4,3);
\draw[draw=none,fill=blue] (axis cs:2194.6,0) rectangle (axis cs:2195.4,2);
\draw[draw=none,fill=blue] (axis cs:2195.6,0) rectangle (axis cs:2196.4,2);
\draw[draw=none,fill=blue] (axis cs:2196.6,0) rectangle (axis cs:2197.4,2);
\draw[draw=none,fill=blue] (axis cs:2197.6,0) rectangle (axis cs:2198.4,2);
\draw[draw=none,fill=blue] (axis cs:2198.6,0) rectangle (axis cs:2199.4,2);
\draw[draw=none,fill=blue] (axis cs:2199.6,0) rectangle (axis cs:2200.4,2);
\draw[draw=none,fill=blue] (axis cs:2200.6,0) rectangle (axis cs:2201.4,2);
\draw[draw=none,fill=blue] (axis cs:2201.6,0) rectangle (axis cs:2202.4,2);
\draw[draw=none,fill=blue] (axis cs:2202.6,0) rectangle (axis cs:2203.4,2);
\draw[draw=none,fill=blue] (axis cs:2203.6,0) rectangle (axis cs:2204.4,2);
\draw[draw=none,fill=blue] (axis cs:2204.6,0) rectangle (axis cs:2205.4,2);
\draw[draw=none,fill=blue] (axis cs:2205.6,0) rectangle (axis cs:2206.4,2);
\draw[draw=none,fill=blue] (axis cs:2206.6,0) rectangle (axis cs:2207.4,2);
\draw[draw=none,fill=blue] (axis cs:2207.6,0) rectangle (axis cs:2208.4,2);
\draw[draw=none,fill=blue] (axis cs:2208.6,0) rectangle (axis cs:2209.4,2);
\draw[draw=none,fill=blue] (axis cs:2209.6,0) rectangle (axis cs:2210.4,2);
\draw[draw=none,fill=blue] (axis cs:2210.6,0) rectangle (axis cs:2211.4,2);
\draw[draw=none,fill=blue] (axis cs:2211.6,0) rectangle (axis cs:2212.4,2);
\draw[draw=none,fill=blue] (axis cs:2212.6,0) rectangle (axis cs:2213.4,2);
\draw[draw=none,fill=blue] (axis cs:2213.6,0) rectangle (axis cs:2214.4,2);
\draw[draw=none,fill=blue] (axis cs:2214.6,0) rectangle (axis cs:2215.4,2);
\draw[draw=none,fill=blue] (axis cs:2215.6,0) rectangle (axis cs:2216.4,2);
\draw[draw=none,fill=blue] (axis cs:2216.6,0) rectangle (axis cs:2217.4,2);
\draw[draw=none,fill=blue] (axis cs:2217.6,0) rectangle (axis cs:2218.4,2);
\draw[draw=none,fill=blue] (axis cs:2218.6,0) rectangle (axis cs:2219.4,2);
\draw[draw=none,fill=blue] (axis cs:2219.6,0) rectangle (axis cs:2220.4,2);
\draw[draw=none,fill=blue] (axis cs:2220.6,0) rectangle (axis cs:2221.4,2);
\draw[draw=none,fill=blue] (axis cs:2221.6,0) rectangle (axis cs:2222.4,2);
\draw[draw=none,fill=blue] (axis cs:2222.6,0) rectangle (axis cs:2223.4,2);
\draw[draw=none,fill=blue] (axis cs:2223.6,0) rectangle (axis cs:2224.4,2);
\draw[draw=none,fill=blue] (axis cs:2224.6,0) rectangle (axis cs:2225.4,2);
\draw[draw=none,fill=blue] (axis cs:2225.6,0) rectangle (axis cs:2226.4,2);
\draw[draw=none,fill=blue] (axis cs:2226.6,0) rectangle (axis cs:2227.4,2);
\draw[draw=none,fill=blue] (axis cs:2227.6,0) rectangle (axis cs:2228.4,2);
\draw[draw=none,fill=blue] (axis cs:2228.6,0) rectangle (axis cs:2229.4,2);
\draw[draw=none,fill=blue] (axis cs:2229.6,0) rectangle (axis cs:2230.4,2);
\draw[draw=none,fill=blue] (axis cs:2230.6,0) rectangle (axis cs:2231.4,2);
\draw[draw=none,fill=blue] (axis cs:2231.6,0) rectangle (axis cs:2232.4,2);
\draw[draw=none,fill=blue] (axis cs:2232.6,0) rectangle (axis cs:2233.4,2);
\draw[draw=none,fill=blue] (axis cs:2233.6,0) rectangle (axis cs:2234.4,2);
\draw[draw=none,fill=blue] (axis cs:2234.6,0) rectangle (axis cs:2235.4,2);
\draw[draw=none,fill=blue] (axis cs:2235.6,0) rectangle (axis cs:2236.4,2);
\draw[draw=none,fill=blue] (axis cs:2236.6,0) rectangle (axis cs:2237.4,2);
\draw[draw=none,fill=blue] (axis cs:2237.6,0) rectangle (axis cs:2238.4,2);
\draw[draw=none,fill=blue] (axis cs:2238.6,0) rectangle (axis cs:2239.4,2);
\draw[draw=none,fill=blue] (axis cs:2239.6,0) rectangle (axis cs:2240.4,2);
\draw[draw=none,fill=blue] (axis cs:2240.6,0) rectangle (axis cs:2241.4,2);
\draw[draw=none,fill=blue] (axis cs:2241.6,0) rectangle (axis cs:2242.4,2);
\draw[draw=none,fill=blue] (axis cs:2242.6,0) rectangle (axis cs:2243.4,2);
\draw[draw=none,fill=blue] (axis cs:2243.6,0) rectangle (axis cs:2244.4,2);
\draw[draw=none,fill=blue] (axis cs:2244.6,0) rectangle (axis cs:2245.4,2);
\draw[draw=none,fill=blue] (axis cs:2245.6,0) rectangle (axis cs:2246.4,2);
\draw[draw=none,fill=blue] (axis cs:2246.6,0) rectangle (axis cs:2247.4,2);
\draw[draw=none,fill=blue] (axis cs:2247.6,0) rectangle (axis cs:2248.4,2);
\draw[draw=none,fill=blue] (axis cs:2248.6,0) rectangle (axis cs:2249.4,2);
\draw[draw=none,fill=blue] (axis cs:2249.6,0) rectangle (axis cs:2250.4,2);
\draw[draw=none,fill=blue] (axis cs:2250.6,0) rectangle (axis cs:2251.4,2);
\draw[draw=none,fill=blue] (axis cs:2251.6,0) rectangle (axis cs:2252.4,2);
\draw[draw=none,fill=blue] (axis cs:2252.6,0) rectangle (axis cs:2253.4,2);
\draw[draw=none,fill=blue] (axis cs:2253.6,0) rectangle (axis cs:2254.4,2);
\draw[draw=none,fill=blue] (axis cs:2254.6,0) rectangle (axis cs:2255.4,2);
\draw[draw=none,fill=blue] (axis cs:2255.6,0) rectangle (axis cs:2256.4,2);
\draw[draw=none,fill=blue] (axis cs:2256.6,0) rectangle (axis cs:2257.4,2);
\draw[draw=none,fill=blue] (axis cs:2257.6,0) rectangle (axis cs:2258.4,2);
\draw[draw=none,fill=blue] (axis cs:2258.6,0) rectangle (axis cs:2259.4,2);
\draw[draw=none,fill=blue] (axis cs:2259.6,0) rectangle (axis cs:2260.4,2);
\draw[draw=none,fill=blue] (axis cs:2260.6,0) rectangle (axis cs:2261.4,2);
\draw[draw=none,fill=blue] (axis cs:2261.6,0) rectangle (axis cs:2262.4,2);
\draw[draw=none,fill=blue] (axis cs:2262.6,0) rectangle (axis cs:2263.4,2);
\draw[draw=none,fill=blue] (axis cs:2263.6,0) rectangle (axis cs:2264.4,2);
\draw[draw=none,fill=blue] (axis cs:2264.6,0) rectangle (axis cs:2265.4,2);
\draw[draw=none,fill=blue] (axis cs:2265.6,0) rectangle (axis cs:2266.4,2);
\draw[draw=none,fill=blue] (axis cs:2266.6,0) rectangle (axis cs:2267.4,2);
\draw[draw=none,fill=blue] (axis cs:2267.6,0) rectangle (axis cs:2268.4,2);
\draw[draw=none,fill=blue] (axis cs:2268.6,0) rectangle (axis cs:2269.4,2);
\draw[draw=none,fill=blue] (axis cs:2269.6,0) rectangle (axis cs:2270.4,2);
\draw[draw=none,fill=blue] (axis cs:2270.6,0) rectangle (axis cs:2271.4,2);
\draw[draw=none,fill=blue] (axis cs:2271.6,0) rectangle (axis cs:2272.4,2);
\draw[draw=none,fill=blue] (axis cs:2272.6,0) rectangle (axis cs:2273.4,2);
\draw[draw=none,fill=blue] (axis cs:2273.6,0) rectangle (axis cs:2274.4,2);
\draw[draw=none,fill=blue] (axis cs:2274.6,0) rectangle (axis cs:2275.4,2);
\draw[draw=none,fill=blue] (axis cs:2275.6,0) rectangle (axis cs:2276.4,2);
\draw[draw=none,fill=blue] (axis cs:2276.6,0) rectangle (axis cs:2277.4,2);
\draw[draw=none,fill=blue] (axis cs:2277.6,0) rectangle (axis cs:2278.4,2);
\draw[draw=none,fill=blue] (axis cs:2278.6,0) rectangle (axis cs:2279.4,2);
\draw[draw=none,fill=blue] (axis cs:2279.6,0) rectangle (axis cs:2280.4,2);
\draw[draw=none,fill=blue] (axis cs:2280.6,0) rectangle (axis cs:2281.4,2);
\draw[draw=none,fill=blue] (axis cs:2281.6,0) rectangle (axis cs:2282.4,2);
\draw[draw=none,fill=blue] (axis cs:2282.6,0) rectangle (axis cs:2283.4,2);
\draw[draw=none,fill=blue] (axis cs:2283.6,0) rectangle (axis cs:2284.4,2);
\draw[draw=none,fill=blue] (axis cs:2284.6,0) rectangle (axis cs:2285.4,2);
\draw[draw=none,fill=blue] (axis cs:2285.6,0) rectangle (axis cs:2286.4,2);
\draw[draw=none,fill=blue] (axis cs:2286.6,0) rectangle (axis cs:2287.4,2);
\draw[draw=none,fill=blue] (axis cs:2287.6,0) rectangle (axis cs:2288.4,2);
\draw[draw=none,fill=blue] (axis cs:2288.6,0) rectangle (axis cs:2289.4,2);
\draw[draw=none,fill=blue] (axis cs:2289.6,0) rectangle (axis cs:2290.4,2);
\draw[draw=none,fill=blue] (axis cs:2290.6,0) rectangle (axis cs:2291.4,2);
\draw[draw=none,fill=blue] (axis cs:2291.6,0) rectangle (axis cs:2292.4,2);
\draw[draw=none,fill=blue] (axis cs:2292.6,0) rectangle (axis cs:2293.4,2);
\draw[draw=none,fill=blue] (axis cs:2293.6,0) rectangle (axis cs:2294.4,2);
\draw[draw=none,fill=blue] (axis cs:2294.6,0) rectangle (axis cs:2295.4,2);
\draw[draw=none,fill=blue] (axis cs:2295.6,0) rectangle (axis cs:2296.4,2);
\draw[draw=none,fill=blue] (axis cs:2296.6,0) rectangle (axis cs:2297.4,2);
\draw[draw=none,fill=blue] (axis cs:2297.6,0) rectangle (axis cs:2298.4,2);
\draw[draw=none,fill=blue] (axis cs:2298.6,0) rectangle (axis cs:2299.4,2);
\draw[draw=none,fill=blue] (axis cs:2299.6,0) rectangle (axis cs:2300.4,2);
\draw[draw=none,fill=blue] (axis cs:2300.6,0) rectangle (axis cs:2301.4,2);
\draw[draw=none,fill=blue] (axis cs:2301.6,0) rectangle (axis cs:2302.4,2);
\draw[draw=none,fill=blue] (axis cs:2302.6,0) rectangle (axis cs:2303.4,2);
\draw[draw=none,fill=blue] (axis cs:2303.6,0) rectangle (axis cs:2304.4,2);
\draw[draw=none,fill=blue] (axis cs:2304.6,0) rectangle (axis cs:2305.4,2);
\draw[draw=none,fill=blue] (axis cs:2305.6,0) rectangle (axis cs:2306.4,2);
\draw[draw=none,fill=blue] (axis cs:2306.6,0) rectangle (axis cs:2307.4,2);
\draw[draw=none,fill=blue] (axis cs:2307.6,0) rectangle (axis cs:2308.4,2);
\draw[draw=none,fill=blue] (axis cs:2308.6,0) rectangle (axis cs:2309.4,2);
\draw[draw=none,fill=blue] (axis cs:2309.6,0) rectangle (axis cs:2310.4,2);
\draw[draw=none,fill=blue] (axis cs:2310.6,0) rectangle (axis cs:2311.4,2);
\draw[draw=none,fill=blue] (axis cs:2311.6,0) rectangle (axis cs:2312.4,2);
\draw[draw=none,fill=blue] (axis cs:2312.6,0) rectangle (axis cs:2313.4,2);
\draw[draw=none,fill=blue] (axis cs:2313.6,0) rectangle (axis cs:2314.4,2);
\draw[draw=none,fill=blue] (axis cs:2314.6,0) rectangle (axis cs:2315.4,2);
\draw[draw=none,fill=blue] (axis cs:2315.6,0) rectangle (axis cs:2316.4,2);
\draw[draw=none,fill=blue] (axis cs:2316.6,0) rectangle (axis cs:2317.4,2);
\draw[draw=none,fill=blue] (axis cs:2317.6,0) rectangle (axis cs:2318.4,2);
\draw[draw=none,fill=blue] (axis cs:2318.6,0) rectangle (axis cs:2319.4,2);
\draw[draw=none,fill=blue] (axis cs:2319.6,0) rectangle (axis cs:2320.4,2);
\draw[draw=none,fill=blue] (axis cs:2320.6,0) rectangle (axis cs:2321.4,2);
\draw[draw=none,fill=blue] (axis cs:2321.6,0) rectangle (axis cs:2322.4,2);
\draw[draw=none,fill=blue] (axis cs:2322.6,0) rectangle (axis cs:2323.4,2);
\draw[draw=none,fill=blue] (axis cs:2323.6,0) rectangle (axis cs:2324.4,2);
\draw[draw=none,fill=blue] (axis cs:2324.6,0) rectangle (axis cs:2325.4,2);
\draw[draw=none,fill=blue] (axis cs:2325.6,0) rectangle (axis cs:2326.4,2);
\draw[draw=none,fill=blue] (axis cs:2326.6,0) rectangle (axis cs:2327.4,2);
\draw[draw=none,fill=blue] (axis cs:2327.6,0) rectangle (axis cs:2328.4,2);
\draw[draw=none,fill=blue] (axis cs:2328.6,0) rectangle (axis cs:2329.4,2);
\draw[draw=none,fill=blue] (axis cs:2329.6,0) rectangle (axis cs:2330.4,2);
\draw[draw=none,fill=blue] (axis cs:2330.6,0) rectangle (axis cs:2331.4,2);
\draw[draw=none,fill=blue] (axis cs:2331.6,0) rectangle (axis cs:2332.4,2);
\draw[draw=none,fill=blue] (axis cs:2332.6,0) rectangle (axis cs:2333.4,2);
\draw[draw=none,fill=blue] (axis cs:2333.6,0) rectangle (axis cs:2334.4,2);
\draw[draw=none,fill=blue] (axis cs:2334.6,0) rectangle (axis cs:2335.4,2);
\draw[draw=none,fill=blue] (axis cs:2335.6,0) rectangle (axis cs:2336.4,2);
\draw[draw=none,fill=blue] (axis cs:2336.6,0) rectangle (axis cs:2337.4,2);
\draw[draw=none,fill=blue] (axis cs:2337.6,0) rectangle (axis cs:2338.4,2);
\draw[draw=none,fill=blue] (axis cs:2338.6,0) rectangle (axis cs:2339.4,2);
\draw[draw=none,fill=blue] (axis cs:2339.6,0) rectangle (axis cs:2340.4,2);
\draw[draw=none,fill=blue] (axis cs:2340.6,0) rectangle (axis cs:2341.4,2);
\draw[draw=none,fill=blue] (axis cs:2341.6,0) rectangle (axis cs:2342.4,2);
\draw[draw=none,fill=blue] (axis cs:2342.6,0) rectangle (axis cs:2343.4,2);
\draw[draw=none,fill=blue] (axis cs:2343.6,0) rectangle (axis cs:2344.4,2);
\draw[draw=none,fill=blue] (axis cs:2344.6,0) rectangle (axis cs:2345.4,2);
\draw[draw=none,fill=blue] (axis cs:2345.6,0) rectangle (axis cs:2346.4,2);
\draw[draw=none,fill=blue] (axis cs:2346.6,0) rectangle (axis cs:2347.4,2);
\draw[draw=none,fill=blue] (axis cs:2347.6,0) rectangle (axis cs:2348.4,2);
\draw[draw=none,fill=blue] (axis cs:2348.6,0) rectangle (axis cs:2349.4,2);
\draw[draw=none,fill=blue] (axis cs:2349.6,0) rectangle (axis cs:2350.4,2);
\draw[draw=none,fill=blue] (axis cs:2350.6,0) rectangle (axis cs:2351.4,2);
\draw[draw=none,fill=blue] (axis cs:2351.6,0) rectangle (axis cs:2352.4,2);
\draw[draw=none,fill=blue] (axis cs:2352.6,0) rectangle (axis cs:2353.4,2);
\draw[draw=none,fill=blue] (axis cs:2353.6,0) rectangle (axis cs:2354.4,2);
\draw[draw=none,fill=blue] (axis cs:2354.6,0) rectangle (axis cs:2355.4,2);
\draw[draw=none,fill=blue] (axis cs:2355.6,0) rectangle (axis cs:2356.4,2);
\draw[draw=none,fill=blue] (axis cs:2356.6,0) rectangle (axis cs:2357.4,2);
\draw[draw=none,fill=blue] (axis cs:2357.6,0) rectangle (axis cs:2358.4,2);
\draw[draw=none,fill=blue] (axis cs:2358.6,0) rectangle (axis cs:2359.4,2);
\draw[draw=none,fill=blue] (axis cs:2359.6,0) rectangle (axis cs:2360.4,1);
\draw[draw=none,fill=blue] (axis cs:2360.6,0) rectangle (axis cs:2361.4,1);
\draw[draw=none,fill=blue] (axis cs:2361.6,0) rectangle (axis cs:2362.4,1);
\draw[draw=none,fill=blue] (axis cs:2362.6,0) rectangle (axis cs:2363.4,1);
\draw[draw=none,fill=blue] (axis cs:2363.6,0) rectangle (axis cs:2364.4,1);
\draw[draw=none,fill=blue] (axis cs:2364.6,0) rectangle (axis cs:2365.4,1);
\draw[draw=none,fill=blue] (axis cs:2365.6,0) rectangle (axis cs:2366.4,1);
\draw[draw=none,fill=blue] (axis cs:2366.6,0) rectangle (axis cs:2367.4,1);
\draw[draw=none,fill=blue] (axis cs:2367.6,0) rectangle (axis cs:2368.4,1);
\draw[draw=none,fill=blue] (axis cs:2368.6,0) rectangle (axis cs:2369.4,1);
\draw[draw=none,fill=blue] (axis cs:2369.6,0) rectangle (axis cs:2370.4,1);
\draw[draw=none,fill=blue] (axis cs:2370.6,0) rectangle (axis cs:2371.4,1);
\draw[draw=none,fill=blue] (axis cs:2371.6,0) rectangle (axis cs:2372.4,1);
\draw[draw=none,fill=blue] (axis cs:2372.6,0) rectangle (axis cs:2373.4,1);
\draw[draw=none,fill=blue] (axis cs:2373.6,0) rectangle (axis cs:2374.4,1);
\draw[draw=none,fill=blue] (axis cs:2374.6,0) rectangle (axis cs:2375.4,1);
\draw[draw=none,fill=blue] (axis cs:2375.6,0) rectangle (axis cs:2376.4,1);
\draw[draw=none,fill=blue] (axis cs:2376.6,0) rectangle (axis cs:2377.4,1);
\draw[draw=none,fill=blue] (axis cs:2377.6,0) rectangle (axis cs:2378.4,1);
\draw[draw=none,fill=blue] (axis cs:2378.6,0) rectangle (axis cs:2379.4,1);
\draw[draw=none,fill=blue] (axis cs:2379.6,0) rectangle (axis cs:2380.4,1);
\draw[draw=none,fill=blue] (axis cs:2380.6,0) rectangle (axis cs:2381.4,1);
\draw[draw=none,fill=blue] (axis cs:2381.6,0) rectangle (axis cs:2382.4,1);
\draw[draw=none,fill=blue] (axis cs:2382.6,0) rectangle (axis cs:2383.4,1);
\draw[draw=none,fill=blue] (axis cs:2383.6,0) rectangle (axis cs:2384.4,1);
\draw[draw=none,fill=blue] (axis cs:2384.6,0) rectangle (axis cs:2385.4,1);
\draw[draw=none,fill=blue] (axis cs:2385.6,0) rectangle (axis cs:2386.4,1);
\draw[draw=none,fill=blue] (axis cs:2386.6,0) rectangle (axis cs:2387.4,1);
\draw[draw=none,fill=blue] (axis cs:2387.6,0) rectangle (axis cs:2388.4,1);
\draw[draw=none,fill=blue] (axis cs:2388.6,0) rectangle (axis cs:2389.4,1);
\draw[draw=none,fill=blue] (axis cs:2389.6,0) rectangle (axis cs:2390.4,1);
\draw[draw=none,fill=blue] (axis cs:2390.6,0) rectangle (axis cs:2391.4,1);
\draw[draw=none,fill=blue] (axis cs:2391.6,0) rectangle (axis cs:2392.4,1);
\draw[draw=none,fill=blue] (axis cs:2392.6,0) rectangle (axis cs:2393.4,1);
\draw[draw=none,fill=blue] (axis cs:2393.6,0) rectangle (axis cs:2394.4,1);
\draw[draw=none,fill=blue] (axis cs:2394.6,0) rectangle (axis cs:2395.4,1);
\draw[draw=none,fill=blue] (axis cs:2395.6,0) rectangle (axis cs:2396.4,1);
\draw[draw=none,fill=blue] (axis cs:2396.6,0) rectangle (axis cs:2397.4,1);
\draw[draw=none,fill=blue] (axis cs:2397.6,0) rectangle (axis cs:2398.4,1);
\draw[draw=none,fill=blue] (axis cs:2398.6,0) rectangle (axis cs:2399.4,1);
\draw[draw=none,fill=blue] (axis cs:2399.6,0) rectangle (axis cs:2400.4,1);
\draw[draw=none,fill=blue] (axis cs:2400.6,0) rectangle (axis cs:2401.4,1);
\draw[draw=none,fill=blue] (axis cs:2401.6,0) rectangle (axis cs:2402.4,1);
\draw[draw=none,fill=blue] (axis cs:2402.6,0) rectangle (axis cs:2403.4,1);
\draw[draw=none,fill=blue] (axis cs:2403.6,0) rectangle (axis cs:2404.4,1);
\draw[draw=none,fill=blue] (axis cs:2404.6,0) rectangle (axis cs:2405.4,1);
\draw[draw=none,fill=blue] (axis cs:2405.6,0) rectangle (axis cs:2406.4,1);
\draw[draw=none,fill=blue] (axis cs:2406.6,0) rectangle (axis cs:2407.4,1);
\draw[draw=none,fill=blue] (axis cs:2407.6,0) rectangle (axis cs:2408.4,1);
\draw[draw=none,fill=blue] (axis cs:2408.6,0) rectangle (axis cs:2409.4,1);
\draw[draw=none,fill=blue] (axis cs:2409.6,0) rectangle (axis cs:2410.4,1);
\draw[draw=none,fill=blue] (axis cs:2410.6,0) rectangle (axis cs:2411.4,1);
\draw[draw=none,fill=blue] (axis cs:2411.6,0) rectangle (axis cs:2412.4,1);
\draw[draw=none,fill=blue] (axis cs:2412.6,0) rectangle (axis cs:2413.4,1);
\end{axis}

\end{scope}
\end{tikzpicture}

\caption{Short-head and long-tail items from the \textit{Office} dataset in the Amazon catalog.}\label{fig:popularity}

\end{figure}

==> figures/recall_aplt_clothing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.65, transform shape]

\begin{axis}[
yticklabel style={
/pgf/number format/.cd,
fixed, fixed zerofill,
precision=2
},
xmajorgrids,
ymajorgrids,
scaled y ticks=false,
xticklabel style={
/pgf/number format/.cd,
fixed, fixed zerofill,
precision=2
},
scaled x ticks=false,
tick align=outside,
tick pos=left,
xlabel={\textbf{Recall}},
xtick style={color=black},
ylabel={\textbf{APLT}},
ytick style={color=black},
xmin=0.0275
]

% VBPR
\addplot [LimeGreen, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
0.0529123887681279 0.091546703226953
};
\addplot [steelblue31119180, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
0.0526068734119613 0.0832990580648437
};

\addplot [darkorange25512714, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
0.0527949154120225 0.0946517886612334
};

% MMGCN
\addplot [LimeGreen, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
0.0347594514134235 0.0066037017289968
};
\addplot [steelblue31119180, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
0.0341068542073949 0.0019651153934039
};
\addplot [darkorange25512714, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
0.0369208114352451 0.0027839134739888
};

% GRCN
\addplot [LimeGreen, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
0.0496086825472155 0.2459491710462843
};
\addplot [steelblue31119180, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
0.0482936905512882 0.196182750653769
};
\addplot [darkorange25512714, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
0.0519139140664009 0.1850597913016985
};

% LATTICE
\addplot [LimeGreen, draw=black, mark=square*, mark size=3pt]
table{%
x  y
0.0744010291043576 0.0207213039835478
};
\addplot [steelblue31119180, draw=black, mark=square*, mark size=3pt]
table{%
x  y
0.0645037767895563 0.013631401223754
};
\addplot [darkorange25512714, draw=black, mark=square*, mark size=3pt]
table{%
x  y
0.0774424790686501 0.0206641785360651
};

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/recall_clothing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Clothing}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-0.577398532327521);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,-1.87746693199128);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-2.65072952638028);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-13.3025744857898);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,-0.222014841590676);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,6.21804986538689);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,4.64683075788471);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,4.08791383789389);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}
\end{tikzpicture}


==> figures/recall_icov_clothing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.65, transform shape]

\begin{axis}[
xmajorgrids,
ymajorgrids,
xticklabel style={
/pgf/number format/.cd,
fixed, fixed zerofill,
precision=2
},
scaled x ticks=false,
tick align=outside,
tick pos=left,
xlabel={\textbf{Recall}},
xtick style={color=black},
ylabel={\textbf{iCov}},
ytick style={color=black},
yticklabels={5\,000, 10\,000, 15\,000, 20\,000},
ytick={5000, 10000, 15000, 20000},
scaled y ticks=false,
xmin=0.0275
]

% VBPR
\addplot [LimeGreen, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
0.0529123887681279 21251
};
\addplot [steelblue31119180, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
0.0526068734119613 20942
};
\addplot [darkorange25512714, draw=black, mark=triangle*, mark size=3pt]
table{%
x  y
0.0527949154120225 21337
};

% MMGCN
\addplot [LimeGreen, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
0.0347594514134235 2864
};
\addplot [steelblue31119180, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
0.0341068542073949 2265
};
\addplot [darkorange25512714, draw=black, mark=diamond*, mark size=3pt]
table{%
x  y
0.0369208114352451 2737
};

% GRCN

\addplot [LimeGreen, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
0.0496086825472155 22503
};
\addplot [steelblue31119180, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
0.0482936905512882 22074
};
\addplot [darkorange25512714, draw=black, mark=pentagon*, mark size=3pt]
table{%
x  y
0.0519139140664009 21915
};

% LATTICE
\addplot [LimeGreen, draw=black, mark=square*, mark size=3pt]
table{%
x  y
0.0744010291043576 17538
};
\addplot [steelblue31119180, draw=black, mark=square*, mark size=3pt]
table{%
x  y
0.0645037767895563 14549
};
\addplot [darkorange25512714, draw=black, mark=square*, mark size=3pt]
table{%
x  y
0.0774424790686501 16971
};

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/recall_office.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Office}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-2.23313916237592);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,0.842683738600947);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,12.1670184588625);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-1.91747366093645);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,-2.7761333419012);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,-44.4374667655878);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,13.0737534803369);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,-3.51339601683583);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}
\end{tikzpicture}


==> figures/recall_toys.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{scope}[scale=0.60, transform shape]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick style={color=black},
xtick={0.123,1.123,2.123,3.123},
xticklabels={VBPR,MMGCN,GRCN,LATTICE},
y grid style={darkgray176},
ymin=-30, ymax=30,
ytick style={color=black},
ytick={-20, -10, 0, 10, 20},
yticklabels={-20\%, -10\%, 0\%, +10\%, +20\%},
xlabel={\large \textit{Toys}},
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.125,0) rectangle (axis cs:0.125,-0.234024574174344);

\draw[draw=none,fill=steelblue31119180] (axis cs:0.875,0) rectangle (axis cs:1.125,22.6247278631341);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.875,0) rectangle (axis cs:2.125,-0.717339183913258);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.875,0) rectangle (axis cs:3.125,-8.47146115545028);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.125,0) rectangle (axis cs:0.375,2.77314279725133);

\draw[draw=none,fill=darkorange25512714] (axis cs:1.125,0) rectangle (axis cs:1.375,35.1969838463653);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.125,0) rectangle (axis cs:2.375,10.5537045469473);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.125,0) rectangle (axis cs:3.375,3.09481776023194);

\draw (axis cs:-0.5,0) -- (axis cs:5,0);

\end{axis}

\end{scope}

\end{tikzpicture}


==> figures/rq2_2.tex <==
\begin{figure*}[!t]
\centering
\captionsetup[subfigure]{font=footnotesize,labelfont=footnotesize}
\subfloat[]{
    \input{figures/recall_aplt_clothing}
    \label{fig:recall_aplt}} \quad
\subfloat[]{
    \input{figures/recall_icov_clothing}
    \label{fig:recall_icov}} \quad
\subfloat[]{
    \input{figures/aplt_icov_clothing}
    \label{fig:icov_aplt}}

\vspace{0.3em}

\begin{tikzpicture}
        \begin{customlegend}[legend columns=4,
        legend style={
        at={(0, 0.2)},
       anchor=north,
       inner sep=3pt,
       draw=none,
       style={column sep=0.15cm},
       name=leg1},
        legend entries={\footnotesize VBPR, \footnotesize MMGCN, \footnotesize GRCN, \footnotesize LATTICE}]
        \addlegendimage{only marks, white, draw=black, mark=triangle*, mark size=3pt}
        \addlegendimage{only marks, white, draw=black, mark=diamond*, mark size=3pt}
        \addlegendimage{only marks, white, draw=black, mark=pentagon*, mark size=3pt}
        \addlegendimage{only marks, white, draw=black, mark=square*, mark size=3pt}
        \end{customlegend}
        \begin{customlegend}[legend columns=3,
        legend style={
        at={(0, -0.33)},
       anchor=north,
       inner sep=3pt,
       draw=none,
       style={column sep=0.15cm},
       name=leg2},
        legend entries={\footnotesize multimodal, \footnotesize visual, \footnotesize textual}]
        \addlegendimage{area legend, fill=LimeGreen}
        \addlegendimage{area legend, fill=steelblue31119180}
        \addlegendimage{area legend, fill=darkorange25512714}
        \end{customlegend}
        \node [fit=(leg1)(leg2),draw] {};
    \end{tikzpicture}

\caption{Performance analysis on \textit{Clothing} when comparing (a) Recall \textit{vs.} APLT, (b) Recall \textit{vs.} iCov, and (c) iCov \textit{vs.} APLT for different modality settings involving the \textcolor{LimeGreen}{multimodal}, \textcolor{steelblue31119180}{visual}, and \textcolor{darkorange25512714}{textual} modalities. Metrics are on top@20.}\label{fig:rq2_2}
\end{figure*}
